Clock synchronization over networks -- Identifiability of the sawtooth model

In this paper, we analyze the two-node joint clock synchronization and ranging problem. We focus on the case of nodes that employ time-to-digital converters to determine the range between them precisely. This specific design choice leads to a sawtooth model for the captured signal, which has not been studied before from an estimation theoretic standpoint. In the study of this model, we recover the basic conclusion of a well-known article by Freris, Graham, and Kumar in clock synchronization. More importantly, we discover a surprising identifiability result on the sawtooth signal model: noise improves the theoretical condition of the estimation of the phase and offset parameters. To complete our study, we provide performance references for joint clock synchronization and ranging using the sawtooth signal model by presenting an exhaustive simulation study on basic estimation strategies under different realistic conditions. With our contributions in this paper, we enable further research in the estimation of sawtooth signal models and pave the path towards their industrial use for clock synchronization and ranging.

==> figs/PhiandPeriod_Identifiable.tex <==
\def\xs{0.96} \def\ys{.5} \def\fs{\footnotesize}

\def\pini{0.7}
\def\pshift{0.5*pi+0.2}
\def\xfinal{2*pi+1}
\pgfmathsetmacro\bythree{1/3}
\pgfmathsetmacro\byxsc{1/\xs}
\begin{tikzpicture}[xscale=\xs,yscale=\ys]
    % Subplot marker
    \node at (-0.5,7.5) {\fs (a)};
    % Legend change in alpha
    \node[anchor=west] (RhoName) at (pi*0.25,7.5) {\fs: $\Delta\alpha$};
    \draw [latex-,color=red, very thick, dotted] (RhoName.west) --++ (-0.5,0);
    % Legend mean resulting from change in alpha
    \node[anchor=west,color=red] (RhoSign) at (RhoName.east) {\tiny $\bullet$};
    \node[anchor=west] at (RhoSign) {\fs: $\mean{\Delta\alpha}$ };
    % Legend change in gamma
    \node[anchor=west] (PhaseName) at (pi*1.25,7.5) {\fs: $\Delta\gamma$};
    \draw [stealth-,color=olive, very thick, dashed] (PhaseName.west) --++ (-0.5,0);
    % Legend mean resulting from change in gamma
    \node[anchor=west,color=olive] (PhaseSign) at (PhaseName.east) {\tiny $\blacksquare$};
    \node[anchor=west] at (PhaseSign) {\fs: $\mean{\Delta\gamma}$ };
    % Draw axes
        \draw [dotted,xstep=.5*pi,ystep=.5*pi, very thin] (0,0) grid (\xfinal,7);
        \draw [dashed,xstep=pi,ystep=pi, gray, very thin] (0,0) grid (\xfinal,7);
        \node at (\pini,0) [anchor=north] {\fs  $\gamma$};
        \draw (\pini,-0.1) -- (\pini,0);
        \draw [dotted,very thin] (\pini,0) -- (\pini,\pini);
        \node (EndX) at (\xfinal,0) [anchor=west] {};
        \node at (pi,-1) [anchor=north] {\fs $\beta n + \gamma$};
        \node (EndY) at (0,8) [anchor=south] {\fs $[\mean{\pars}]_n$};
        \draw[->] (-0.1,0) -- (EndX);
        \draw[->] (0,-0.2) -- (EndY);
        \foreach \x/\xl in {.5*pi/\tfrac{1}{4}, pi/\tfrac{1}{2},   0.5*3*pi/\tfrac{3}{4}, 2*pi/1 } % x-labels
        {
	        \draw (\x,0) node[anchor=north] {\fs $\xl$};
	        \draw (\x,-0.1) -- (\x,0);
	    }
        \foreach \y/\yl in {0/\alpha, .5*pi/\alpha+\tfrac{1}{4}\psi, pi/\alpha+\tfrac{1}{2}\psi,   0.5*3*pi/\alpha+\tfrac{3}{4}\psi, 2*pi/\alpha+\psi }
        {
            \draw (0,\y) node[anchor=east] {\fs $\yl$};
            \draw (-.1*.5*\byxsc,\y) -- (0,\y);
        }
        \draw[color=blue, thick, opacity=0.3] (0,0) -- (2*pi,2*pi) -- (2*pi,0) -- (2*pi+0.1, 0.1);
        \draw[color=blue, dashed, thick, opacity=0.3] (2*pi+0.1, 0.1) -- (\xfinal,\xfinal-2*pi);
        \foreach \p/\n in { \pini/0, 2*pi*\bythree+\pini/1}
        {
            \draw[-stealth,color=olive, very thick, dashed] (\p, \p) -- (\p+\pshift,\p+\pshift);
            \draw[-latex,color=red, very thick, dotted] (\p,\p) -- (\p,\p+\pshift);
            \draw[dashed,color=olive] (0,\p+\pshift) -- (\p+\pshift,\p+\pshift);
            \draw[dotted,color=red,thick] (0,\p+\pshift) -- (\p,\p+\pshift);
            \node at (0,\p+\pshift) [color=olive] {\tiny $\blacksquare$};
            \node at (0,\p+\pshift) [color=red] {\tiny $\bullet$};
            \node (point) at (\p,\p) {$\bullet$};
            \node at (point.south) [anchor=north west, yshift=10pt] {\footnotesize $n=\n$};
        }
        \def\p{4*pi*\bythree+\pini}
        \draw[-latex,color=red, very thick, dotted] (\p,\p) -- (\p,\p+\pshift);
        \draw[dotted,color=red,thick] (0,\p+\pshift) -- (\p,\p+\pshift);
        \draw[color=olive, very thick, dashed] (\p,\p) -- (2*pi,2*pi);
        \draw[color=olive, very thick, dashed, -stealth] (2*pi,0) -- (\p+\pshift,\p+\pshift-2*pi);
        \draw[dashed,color=olive] (0,\p+\pshift-2*pi) -- (\p+\pshift,\p+\pshift-2*pi);
        \node at (0,\p+\pshift-2*pi) [color=olive] {\tiny $\blacksquare$};
        \node at (0,\p+\pshift) [color=red] {\tiny $\bullet$};
        \node (point) at (\p,\p) {$\bullet$};
            \node at (point.south) [anchor=north west, yshift=10pt] {\footnotesize $n=2$};
        \draw[dashdotted] (4*pi*\bythree+\pini,0) -- (4*pi*\bythree+\pini,4*pi*\bythree+\pini);
        \draw[dashed,<->, very thick] (4*pi*\bythree+\pini,pi) -- (2*pi,pi);
        \node at (.5*4*pi*\bythree+.5*\pini+pi,pi) [anchor=north] {\small  $\epsilon_+$};
        \draw[dashed,<->,very thick] (pi,4*pi*\bythree+\pini) -- (pi,2*pi);
        \draw[dashdotted] (0,4*pi*\bythree+\pini) -- (4*pi*\bythree+\pini,4*pi*\bythree+\pini);
        \node at (pi,.5*4*pi*\bythree+.5*\pini+pi) [anchor=east] {\small $\psi \epsilon_+$};
\end{tikzpicture}

==> figs/PhiandPeriod_Jitt_Ide.tex <==
\def\xs{.96} \def\ys{.5} \def\fs{\footnotesize}
\def\pini{0.7}
\def\pshift{0.7}
\def\xfinal{2*pi+1}
\pgfmathsetmacro\bythree{1/3}
\pgfmathsetmacro\byxsc{1/\xs}
\begin{tikzpicture}[xscale=\xs,yscale=\ys]
	% Legend change in alpha
    \node[anchor=west] (RhoName) at (pi*0.35,7.5) {\fs: $\Delta\alpha$};
    \draw [latex-,color=red, very thick, dotted] (RhoName.west) --++ (-0.5,0);
    % Legend support resulting from change in alpha
    \node[anchor=south west,yshift=3pt] (SuppRhoName) at (RhoName.west) {\fs: $\mathrm{supp}_{\Delta\alpha}$ };
    \node[anchor=east,rectangle,fill = red, fill opacity=1, minimum width=15pt, minimum height=5pt, inner sep=0pt] (RhoSign) at (SuppRhoName.west) {};
    % Legend change in gamma
    \node[anchor=west] (PhaseName) at (pi*1.15,7.5) {\fs: $\Delta\gamma$};
    \draw [stealth-,color=olive, very thick, dashed] (PhaseName.west) --++ (-0.5,0);
    % Legend mean resulting from change in gamma
    \node[anchor=south west,yshift=3pt] (SuppPhaseName) at (PhaseName.west) {\fs: $\mathrm{supp}_{\Delta\gamma}$ };
    \node[anchor=east,rectangle,fill = olive, fill opacity=1, minimum width=15pt, minimum height=3pt, inner sep=0pt] (PhaseSign) at (SuppPhaseName.west) {};
    
		%\fill[opacity=.5, color=red] (-0.01,\pshift) rectangle (0.12,2*pi+\pshift);
		%\fill[opacity=.6, color=olive] (-0.01,0) rectangle (0.08,2*pi);
    
    
    % Draw axes
        \draw [dotted,xstep=.5*pi,ystep=.5*pi, very thin] (0,0) grid (\xfinal,7);
        \draw [dashed,xstep=pi,ystep=pi, gray, very thin] (0,0) grid (\xfinal,7);
        \node at (\pini,0) [anchor=north] {\fs  $\gamma$};
        \draw (\pini,-0.1) -- (\pini,0);
        \draw [dotted,very thin] (\pini,0) -- (\pini,\pini);
        \node (EndX) at (\xfinal,0) [anchor=west] {};
        \node at (pi,-1) [anchor=north] {\fs $\beta n + \gamma$};
        \node (EndY) at (0,8) [anchor=south] {\fs $P[n]$};
        \draw[->] (-0.1,0) -- (EndX);
        \draw[->] (0,-0.2) -- (EndY);
        \foreach \x/\xl in {.5*pi/\tfrac{1}{4}, pi/\tfrac{1}{2},   0.5*3*pi/\tfrac{3}{4}, 2*pi/1 } % x-labels
        {
	        \draw (\x,0) node[anchor=north] {\fs $\xl$};
	        \draw (\x,-0.1) -- (\x,0);
	    }
        \foreach \y/\yl in {0/\alpha, .5*pi/\alpha+\tfrac{1}{4}\psi, pi/\alpha+\tfrac{1}{2}\psi,   0.5*3*pi/\alpha+\tfrac{3}{4}\psi, 2*pi/\alpha+\psi}
        {
            \draw (0,\y) node[anchor=east] {\fs $\yl$};
            \draw (-.1*.5*\byxsc,\y) -- (0,\y);
        }
			\draw[color=blue, thick, opacity=0.3] (0,0) -- (2*pi,2*pi) -- (2*pi,0) -- (2*pi+0.1, 0.1);
			\draw[color=blue, thick, opacity=0.3] (2*pi+0.1, 0.1) -- (\xfinal,\xfinal-2*pi);		
		
			\foreach \p in { 2*pi}
			{
				\draw[-stealth,color=olive, very thick, dashed] (\p,\p) -- (\p-\pshift,\p);
			}
		
		
			\foreach \p in { 2*pi*\bythree+\pini}
			{
				\draw[-latex,color=red, very thick, dotted] (\p,\p) -- (\p,\p+\pshift);
			}
		
		 
		\draw[dashed,color=olive,thick] (0,\pshift) -- (2*pi-\pshift,2*pi);
		\draw[color=olive,thick] (2*pi-\pshift,2*pi)-- (2*pi-\pshift, 0) -- (2*pi+0.1,0.1+\pshift);
		\draw[color=olive,dashed,thick] (2*pi+0.1,0.1+\pshift) -- (\xfinal,\xfinal-2*pi+\pshift);
		 
		\draw[dashed,color=red, thick,shorten <=3] (0,\pshift) -- (2*pi-\pshift,2*pi);
		\draw[color=red, thick](2*pi-\pshift,2*pi)--(2*pi,2*pi+\pshift)-- (2*pi,2*pi);
		\draw[dashed,color=red, thick,shorten <=3] (2*pi,2*pi) -- (2*pi,\pshift) -- (2*pi+0.1, 0.1+\pshift);
		\draw[dashed,color=red, thick,shorten <=3] (2*pi+0.1, 0.1+\pshift) -- (\xfinal,\xfinal-2*pi+\pshift);
		 
		
		\fill[opacity=1, color=red] (-0.01,\pshift) rectangle (0.12,2*pi+\pshift);
		\fill[opacity=1, color=olive] (-0.01,0) rectangle (0.08,2*pi);
		
		\draw[dashdotted,color=red] (2*pi,2*pi+\pshift) -- (0,2*pi+\pshift);
		\draw[dashdotted,color=red] (2*pi, \pshift) -- (0,\pshift);
		
		\draw[densely dashdotted,color=olive] (2*pi-\pshift,2*pi) -- (0,2*pi);
		\draw[densely dashdotted,color=olive] (2*pi-\pshift, 0) -- (0,0);
\end{tikzpicture}

==> figs/PhiandPeriods_Unidentifiable.tex <==

\def\xs{0.96} \def\ys{.5} \def\fs{\footnotesize}
	    
\def\pini{0.7}
\def\pshift{0.7}
\def\xfinal{2*pi+1}
\pgfmathsetmacro\bythree{1/3}
\pgfmathsetmacro\byxsc{1/\xs}
\begin{tikzpicture}[xscale=\xs,yscale=\ys]
  % Subplot marker
  \node at (-0.5,7.5) {\fs (b)};
    % Legend change in alpha
    \node[anchor=west] (RhoName) at (pi*0.25,7.5) {\fs: $\Delta\alpha$};
    \draw [latex-,color=red, very thick, dotted] (RhoName.west) --++ (-0.5,0);
    % Legend mean resulting from change in alpha
    \node[anchor=west,color=red] (RhoSign) at (RhoName.east) {\tiny $\bullet$};
    \node[anchor=west] at (RhoSign) {\fs: $\mean{\Delta\alpha}$ };
    % Legend change in gamma
    \node[anchor=west] (PhaseName) at (pi*1.25,7.5) {\fs: $\Delta\gamma$};
    \draw [stealth-,color=olive, very thick, dashed] (PhaseName.west) --++ (-0.5,0);
    % Legend mean resulting from change in gamma
    \node[anchor=west,color=olive] (PhaseSign) at (PhaseName.east) {\tiny $\blacksquare$};
    \node[anchor=west] at (PhaseSign) {\fs: $\mean{\Delta\gamma}$ };
    % Draw axes
        \draw [dotted,xstep=.5*pi,ystep=.5*pi, very thin] (0,0) grid (\xfinal,7);
        \draw [dashed,xstep=pi,ystep=pi, gray, very thin] (0,0) grid (\xfinal,7);
        \node at (\pini,0) [anchor=north] {\fs $\gamma$};
        \draw (\pini,-0.1) -- (\pini,0);
        \draw [dotted,very thin] (\pini,0) -- (\pini,\pini);
        \node (EndX) at (\xfinal,0) [anchor=west] {};
        \node at (pi,-1) [anchor=north] {\fs $\beta n + \gamma$};
        \node (EndY) at (0,8) [anchor=south] {\fs $[\mean{\pars}]_n$};
        \draw[->] (-0.1,0) -- (EndX);
        \draw[->] (0,-0.2) -- (EndY);
        \foreach \x/\xl in {.5*pi/\tfrac{1}{4}, pi/\tfrac{1}{2},   0.5*3*pi/\tfrac{3}{4}, 2*pi/1 } % x-labels
        {
	        \draw (\x,0) node[anchor=north] {\fs $\xl$};
	        \draw (\x,-0.1) -- (\x,0);
	    }
        \foreach \y/\yl in {0/\alpha, .5*pi/\alpha+\tfrac{1}{4}\psi, pi/\alpha+\tfrac{1}{2}\psi,   0.5*3*pi/\alpha+\tfrac{3}{4}\psi, 2*pi/\alpha+\psi}
        {
            \draw (0,\y) node[anchor=east] {\fs $\yl$};
            \draw (-.1*.5*\byxsc,\y) -- (0,\y);
        }
        \draw[color=blue, thick, opacity=0.3] (0,0) -- (2*pi,2*pi) -- (2*pi,0) -- (2*pi+0.1, 0.1);
        \draw[color=blue, dashed, thick, opacity=0.3] (2*pi+0.1, 0.1) -- (\xfinal,\xfinal-2*pi);
         \foreach \p/\n in { \pini/0, 2*pi*\bythree+\pini/1, 4*pi*\bythree+\pini/2}
        {
			\node (point) at (\p,\p) {$\bullet$};
            \node at (point.south) [anchor=north west, yshift=10pt] {\footnotesize $n=\n$};
		}
         
        \foreach \p in { \pini, 2*pi*\bythree+\pini, 4*pi*\bythree+\pini}
        {
            \draw[-stealth,color=olive, very thick, dashed] (\p, \p) -- (\p+\pshift,\p+\pshift);
            \draw[dashed,color=olive] (0,\p+\pshift) -- (\p+\pshift,\p+\pshift);
            \node at (0,\p+\pshift) [color=olive] {\tiny $\blacksquare$};
		}
		 
		\foreach \p in { \pini, 2*pi*\bythree+\pini, 4*pi*\bythree+\pini}
        {
            \draw[-latex,color=red, very thick, dotted] (\p,\p) -- (\p,\p+\pshift);
            \draw[dotted,color=red,thick] (0,\p+\pshift) -- (\p,\p+\pshift);
            \node at (0,\p+\pshift) [color=red] {\tiny $\bullet$};
        }
         
        \draw[dashdotted] (4*pi*\bythree+\pini,0) -- (4*pi*\bythree+\pini,4*pi*\bythree+\pini);
        \draw[dashed,<->, very thick] (4*pi*\bythree+\pini,pi) -- (2*pi,pi);
        \node at (.5*4*pi*\bythree+.5*\pini+pi,pi) [anchor=north] {\small  $\epsilon_+$};
        \draw[dashed,<->,very thick] (pi,4*pi*\bythree+\pini) -- (pi,2*pi);
        \draw[dashdotted] (0,4*pi*\bythree+\pini) -- (4*pi*\bythree+\pini,4*pi*\bythree+\pini);
        \node at (pi,.5*4*pi*\bythree+.5*\pini+pi) [anchor=east] {\small $\psi \epsilon_+$};
\end{tikzpicture}


==> figs/RTT_acq_proc_slaveclock.tex <==
\def\xs{.97} \def\ys{.8}

\begin{tikzpicture}[xscale=\xs,yscale=\ys]
  % Drawing clock signal for Slave
    % Define parameters
      \def\zes{3}
      \def\ons{4}
      \def\Ps{0.8}
      \def\NP{8}
    % Title
      \node [anchor=east] at (0,.5*\zes+.5*\ons) {\footnotesize $\mathcal{S}$'s clock};
    % Axes
      \draw [gray,thick,-Latex] (0,\zes) -- (0,\ons+.5);
      \draw [gray,thick,-Latex] (0,\zes) -- (\NP*\Ps+\Ps+.2,\zes) node [anchor=north] {\footnotesize $t$};
    % Plot
      \foreach \p in {0,1,...,\NP}{
	\draw [thin] (\p*\Ps,\zes) -- (\p*\Ps,\ons) -- (\p*\Ps+.5*\Ps,\ons) -- (\p*\Ps+.5*\Ps,\zes) -- (\p*\Ps+\Ps,\zes);
      }
      \draw [<->] (3*\Ps,\ons+.1) -- (4*\Ps,\ons+.1) node [midway, above] {\footnotesize $\slaveperiod$};
      \draw[densely dotted] (3*\Ps,\ons+.2) -- (3*\Ps,\ons); \draw[densely dotted] (4*\Ps,\ons+.2) -- (4*\Ps,\ons);
  % Drawing clock signal for Master
    % Define parameters
      \def\zem{0}
      \def\onm{1}
      \def\Pm{0.75}
      \def\NP{8}
      \def\Ts{2}
      \def\transf{1.5}
      \def\d0{\Ps}
    % Title
      \node [anchor=east] at (0,.5*\zem+.5*\onm) {\footnotesize $\mathcal{M}$'s clock};
    % Axes
      \draw [gray,thick,-Latex] (0,\zem) -- (0,\onm+.5);
      \draw [gray,thick,-Latex] (0,\zem) -- (\NP*\Pm+\Pm+.2,\zem) node [anchor=north] {\footnotesize $t$};
    % Plot
    \foreach \p in {0,1,...,\NP}{
      \draw [thin] (\p*\Pm,\zem) -- (\p*\Pm,\onm) -- (\p*\Pm+.5*\Pm,\onm) -- (\p*\Pm+.5*\Pm,\zem) -- (\p*\Pm+\Pm,\zem);
    }
    \def\p{9}
    \draw [thin,densely dotted] (\p*\Pm,\zem) -- (\p*\Pm,\onm) -- (\p*\Pm+.5*\Pm,\onm) -- (\p*\Pm+.5*\Pm,\zem) -- (\p*\Pm+\Pm,\zem);
    \draw [<->] (3*\Pm,\zem-.1) -- (4*\Pm,\zem-.1) node [midway, below] {\footnotesize $\masterperiod$};
    \draw[densely dotted] (3*\Pm,\zem-.2) -- (3*\Pm,\zem); \draw[densely dotted] (4*\Pm,\zem-.2) -- (4*\Pm,\zem);
    % Plot pings
    \node at (-0.5,2) {\footnotesize messages};
    \foreach \p in {0,1,2}{
      \draw [orange,dotted,-Stealth,opacity=0.7] (\p*\Pm*\Ts,\onm) -- (\p*\Pm*\Ts+\transf,\zes) node [pos=0.15,above] {\tiny ping};
      \node [orange,opacity=0.7] at (\p*\Pm*\Ts+\transf,\zes) {\tiny $ \bullet $};
    }
    \draw [orange,<->,thick,opacity=0.7] (0,\zem-.1) -- (\Pm*\Ts,\zem-.1) node [midway,below] {\footnotesize $\samplingperiod$};
    \draw [orange, densely dotted] (0,\zem) -- (0,\zem -.2); \draw[orange, densely dotted] (\Pm*\Ts,\zem) -- (\Pm*\Ts,\zem-.2);
    % Plot responses
     
    \draw [blue,loosely dashed,-Stealth,opacity=0.7] (2*\Ps+\d0,\zes) -- (2*\Ps+\transf+\d0,\onm) node [pos=0.4,above] {\tiny pong};
      \node [blue,opacity=0.7] at (2*\Ps+\transf+\d0,\onm) {\tiny $\bullet$};
    \draw [blue,loosely dashed,-Stealth,opacity=0.7] (4*\Ps+\d0,\zes) -- (4*\Ps+\transf+\d0,\onm) node [pos=0.4,above] {\tiny pong};
      \node [blue,opacity=0.7] at (4*\Ps+\transf+\d0,\onm) {\tiny $\bullet$};
    \draw [blue,loosely dashed,-Stealth,opacity=0.7] (6*\Ps+\d0,\zes) -- (6*\Ps+\transf+\d0,\onm) node [pos=0.4,above] {\tiny pong};
      \node [blue,opacity=0.7] at (6*\Ps+\transf+\d0,\onm) {\tiny $\bullet$};
    
    \draw [blue,<->,thick] (2*\Ps,\zes) -- (2*\Ps+\d0,\zes) node [midway,below] {\footnotesize $\delay$};
    \draw [blue,<->,thick] (4*\Ps,\zes) -- (4*\Ps+\d0,\zes) node [midway,below] {\footnotesize $\delay$};
    \draw [blue,<->,thick] (6*\Ps,\zes) -- (6*\Ps+\d0,\zes) node [midway,below] {\footnotesize $\delay$};
    
    \foreach \p/\c in {0/magenta,1/green!50!black,2/red!50!black}{
       
      \draw [|<->|,thick,\c] (\p*\Pm*\Ts,\onm-0.1-.4*\p) -- (2*\p*\Ps+2*\Ps+\transf+\d0,\onm-0.1-.4*\p) node [pos=0.25,below,yshift=2pt] {\footnotesize $y[\p]$};
    }
\end{tikzpicture}


==> figs/epsilon_phenomenon.tex <==
\begin{tikzpicture}
% Configure figure axis
\begin{axis}[
    % width
    width = 1.084\linewidth,
    % height 
    height = .65\linewidth,
    % legend config
    legend entries = { {$\mathrm{MSE}(\hat{\alpha})$}, {$\mathrm{MSE}(\hat{\gamma})$},
                       {$\mathrm{CRLB}$}, {$(\epsilon^*_+)^2 / 12$} },
    legend style = {black,fill=none},
    legend cell align={left},
    % grid config
    grid = both,
    major grid style={dashed,gray!50},
    minor grid style={dotted,gray!90},
    minor tick num = {1},
    % position of axis
    axis x line = bottom,
    axis y line = left,
    % y label config
    y label style = {at={(0,1)},rotate = -90,anchor=south},
    ylabel={[dB]},
    % x label
    xlabel = {sample size $N$},
    % x tick positions and labels
    xtick = {0,250,...,2000},
    xticklabels={0,$0.25$k, $0.5$k,$0.75$k, $1$k, $1.25k$, $1.5$k, $1.75$k, $2$k},
    % y tick positions
    ytick = {-40,-35,...,-5},
    % plot boundaries
    xmin = 0, xmax=2099.75,
    ymin=-40, ymax=-4,
]
\addplot [blue, mark=*, mark size=2, mark options={opacity=0.5}, opacity = 0.5]
table [row sep=\\]{%
5	-6.58874694903914 \\
25	-18.7842755760075 \\
45	-21.4810423200899 \\
65	-22.8004574413137 \\
85	-23.769693956325 \\
105	-24.8274557750159 \\
125	-25.1206909834352 \\
146	-26.1742680347443 \\
166	-26.0775192213745 \\
186	-26.616791312787 \\
206	-27.1287509137639 \\
226	-27.5186095138873 \\
246	-27.5836667985421 \\
266	-27.9671937495973 \\
287	-28.7334770830376 \\
307	-28.5064608998965 \\
327	-29.0846621245033 \\
347	-28.6447046779866 \\
367	-28.7773869942602 \\
387	-29.2780940057941 \\
408	-29.2149143323929 \\
428	-29.7519750356968 \\
448	-30.1625478668514 \\
468	-30.0615360399943 \\
488	-29.7793957558841 \\
508	-29.6641903187513 \\
528	-30.5809688041723 \\
549	-30.8341118795238 \\
569	-30.6445403887255 \\
589	-30.9624552733865 \\
609	-30.9004937565002 \\
629	-30.6673639594936 \\
649	-29.9144113345202 \\
670	-29.7413976836875 \\
690	-29.6517161391916 \\
710	-29.1885416278333 \\
730	-29.0029899842336 \\
750	-28.6813462945649 \\
770	-28.695460051145 \\
790	-29.1314817564997 \\
811	-28.8023621438441 \\
831	-28.7854004735718 \\
851	-28.5691214889351 \\
871	-28.8847753187958 \\
891	-28.9212830935613 \\
911	-28.4958760083891 \\
931	-28.3548334317251 \\
952	-28.6324348994611 \\
972	-28.3253068823061 \\
992	-28.2892472990929 \\
1012	-28.4673443203836 \\
1032	-28.4658628627206 \\
1052	-28.1889910039293 \\
1073	-28.9029266249425 \\
1093	-27.9484271280857 \\
1113	-28.0422111306098 \\
1133	-28.8722086791465 \\
1153	-28.4559024825095 \\
1173	-28.0281482528865 \\
1193	-28.5004492422429 \\
1214	-28.7545178084564 \\
1234	-28.8012880441435 \\
1254	-28.336069023996 \\
1274	-28.5624996834858 \\
1294	-28.9149572455299 \\
1314	-29.1812201777255 \\
1335	-29.1537298387996 \\
1355	-29.2269342694603 \\
1375	-29.3545463724399 \\
1395	-29.7251973852499 \\
1415	-30.0190159402497 \\
1435	-29.7370818949362 \\
1455	-29.9524658076731 \\
1476	-29.7138657194819 \\
1496	-30.0894219656806 \\
1516	-30.3463306165171 \\
1536	-30.2570141535263 \\
1556	-29.9957995756059 \\
1576	-30.6955040163216 \\
1596	-30.7366464906587 \\
1617	-30.3198828437723 \\
1637	-30.5768186354722 \\
1657	-30.4456913028505 \\
1677	-30.7032780418636 \\
1697	-30.7115442597675 \\
1717	-31.1076146292636 \\
1738	-30.9126378929251 \\
1758	-30.9579796877311 \\
1778	-31.4877428104996 \\
1798	-31.1652865208219 \\
1818	-31.129252988104 \\
1838	-30.8955187823577 \\
1858	-30.9997520784785 \\
1879	-31.3163187105829 \\
1899	-30.9257924441866 \\
1919	-31.1953466757227 \\
1939	-31.2601539277768 \\
1959	-31.1514615671037 \\
1979	-31.1070632688789 \\
2000	-31.2975293534516 \\
};

\addplot [red, mark=triangle*, mark size=2, mark options={opacity=0.5}, opacity=0.5]
table [row sep=\\]{%
5	-8.11133110385787 \\
25	-21.1511397347707 \\
45	-26.6587683329657 \\
65	-30.8324796584923 \\
85	-31.8927256894208 \\
105	-33.9105357335187 \\
125	-31.7596858845528 \\
146	-33.6753735486998 \\
166	-33.412272219488 \\
186	-32.9207716260124 \\
206	-34.2620341785126 \\
226	-34.284692559374 \\
246	-33.0258169873189 \\
266	-33.8726007263914 \\
287	-34.6736022415921 \\
307	-34.0309340508873 \\
327	-34.5443622412385 \\
347	-33.813468141763 \\
367	-33.5987565745984 \\
387	-34.2197584807559 \\
408	-33.4050480092133 \\
428	-34.5355634850656 \\
448	-35.5836918295408 \\
468	-34.5232791627649 \\
488	-33.890998216194 \\
508	-33.7633987087616 \\
528	-34.8922041796174 \\
549	-34.6064247451432 \\
569	-34.8880462883939 \\
589	-35.0913189239131 \\
609	-34.6890840133268 \\
629	-34.5923906456837 \\
649	-32.669427343114 \\
670	-31.773449548101 \\
690	-31.7830626941519 \\
710	-31.0038960659061 \\
730	-30.7578062761649 \\
750	-30.3591052695987 \\
770	-30.2483545406815 \\
790	-30.6583357336164 \\
811	-30.2006877903516 \\
831	-30.2196698950351 \\
851	-29.9137023794064 \\
871	-30.4436803772813 \\
891	-30.3267343430782 \\
911	-29.8159273359386 \\
931	-29.5268934835744 \\
952	-29.7850076737457 \\
972	-29.6143453926825 \\
992	-29.1575184823735 \\
1012	-29.3929412617007 \\
1032	-29.4465409456134 \\
1052	-28.7227252773959 \\
1073	-29.7674035043788 \\
1093	-28.6687666586434 \\
1113	-28.1926758843532 \\
1133	-29.5733116784752 \\
1153	-29.405132900653 \\
1173	-28.5542687510878 \\
1193	-29.4106702703231 \\
1214	-29.3059611461363 \\
1234	-29.4828585425844 \\
1254	-28.6326677450932 \\
1274	-28.8970342642631 \\
1294	-29.6448624250984 \\
1314	-29.9901464699533 \\
1335	-29.8205578506226 \\
1355	-30.034006121067 \\
1375	-30.1021001947338 \\
1395	-30.6927706317285 \\
1415	-30.6625645898409 \\
1435	-30.7124101542549 \\
1455	-30.6944880198046 \\
1476	-30.6710027733659 \\
1496	-31.2505794631791 \\
1516	-31.3719479936957 \\
1536	-31.2891936293968 \\
1556	-31.0967700480333 \\
1576	-31.8566713550573 \\
1596	-31.9585115530467 \\
1617	-31.3208699542782 \\
1637	-31.6525210055608 \\
1657	-31.6218130735556 \\
1677	-31.8396621416022 \\
1697	-31.7514478209606 \\
1717	-32.4282285553367 \\
1738	-32.1683705779778 \\
1758	-31.9479062570264 \\
1778	-32.6941519253933 \\
1798	-32.2849361868828 \\
1818	-32.1686267462138 \\
1838	-32.1087906672293 \\
1858	-31.9877400457159 \\
1879	-32.4263256210519 \\
1899	-31.9794163552919 \\
1919	-32.1553183507422 \\
1939	-32.405727165747 \\
1959	-32.0062646385288 \\
1979	-32.0566860744755 \\
2000	-32.3225915900332 \\
};

% 10 * log10( w_std**2 / nrof_samples_CRLB ) with w_std = psi * 10**( -SNR_out / 20 ), 
% psi = 1, and SNR_out = 5.
\addplot [very thick, green!50!black, domain = 1:2000, samples = 200] {-5 - 10*log10(x)};

\addplot [very thick, black, dashed, mark = none, samples = 2, domain = 0:2000] {-30.7918124604763};

\end{axis}

\end{tikzpicture}


==> figs/example_signals.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\def\xs{1.6}

\begin{groupplot}[group style={group size=2 by 1,horizontal sep=2pt}]
\nextgroupplot[
height=.8\columnwidth,
width=0.65\columnwidth,
baseline,
grid=both,
tick align=outside,
tick pos=left,
ymajorticks=false,
title = {$\sigma_w=0$ and $\sigma_v>0$},
x grid style={lightgray!92.02614379084967!black},
xlabel={Sample index $n$},
xmin=-9.95, xmax=208.95,
y grid style={lightgray!92.02614379084967!black},
ymin=5.0262e-06, ymax=5.0384e-06
]
\addplot [blue, mark=*, mark size=1pt, mark options={opacity=0.5},opacity = 0.5]
table [row sep=\\]{%
0	5.02975598343224e-06 \\
1	5.03072883286845e-06 \\
2	5.03005412973005e-06 \\
3	5.03184236515059e-06 \\
4	5.02996851578511e-06 \\
5	5.02989800109307e-06 \\
6	5.03016738576523e-06 \\
7	5.0308470178851e-06 \\
8	5.03090280639155e-06 \\
9	5.03304312282227e-06 \\
10	5.03180291321531e-06 \\
11	5.03136174932103e-06 \\
12	5.03311204859536e-06 \\
13	5.03223884888468e-06 \\
14	5.03202851874962e-06 \\
15	5.03356153747558e-06 \\
16	5.03360223541518e-06 \\
17	5.03313448135795e-06 \\
18	5.0344970181724e-06 \\
19	5.0338903780615e-06 \\
20	5.03502914669665e-06 \\
21	5.03452612852346e-06 \\
22	5.03539246027607e-06 \\
23	5.03467794890641e-06 \\
24	5.03403931378593e-06 \\
25	5.03655436761006e-06 \\
26	5.03486456025188e-06 \\
27	5.03528346226165e-06 \\
28	5.03516699889085e-06 \\
29	5.0356805872502e-06 \\
30	5.03616203453773e-06 \\
31	5.03633626670529e-06 \\
32	5.02682599607691e-06 \\
33	5.02773969585602e-06 \\
34	5.02673291246528e-06 \\
35	5.03623087388694e-06 \\
36	5.03646292816616e-06 \\
37	5.02698885776872e-06 \\
38	5.03655257433068e-06 \\
39	5.02832947909874e-06 \\
40	5.0276945689645e-06 \\
41	5.02801270221551e-06 \\
42	5.02840772702661e-06 \\
43	5.02772771255725e-06 \\
44	5.02826546658784e-06 \\
45	5.02943463466413e-06 \\
46	5.02959919227901e-06 \\
47	5.02912929788705e-06 \\
48	5.0307512907731e-06 \\
49	5.02898506247992e-06 \\
50	5.0297912482576e-06 \\
51	5.03006327044027e-06 \\
52	5.028646602977e-06 \\
53	5.03183141850669e-06 \\
54	5.03104006034669e-06 \\
55	5.03034982912912e-06 \\
56	5.03250312342017e-06 \\
57	5.03177844821199e-06 \\
58	5.03187993314429e-06 \\
59	5.03142593037416e-06 \\
60	5.03207594247948e-06 \\
61	5.03124628127074e-06 \\
62	5.03291054802493e-06 \\
63	5.03237266586427e-06 \\
64	5.03289349916573e-06 \\
65	5.03376736581537e-06 \\
66	5.03338858438346e-06 \\
67	5.033574526234e-06 \\
68	5.03378337973872e-06 \\
69	5.03334625736762e-06 \\
70	5.03453640378934e-06 \\
71	5.03518271423773e-06 \\
72	5.03488769447587e-06 \\
73	5.03516726018728e-06 \\
74	5.03425539325406e-06 \\
75	5.03446138374988e-06 \\
76	5.03429978916158e-06 \\
77	5.03618641959689e-06 \\
78	5.03544854381731e-06 \\
79	5.02669216228823e-06 \\
80	5.03551556755267e-06 \\
81	5.0359328709656e-06 \\
82	5.03646912963121e-06 \\
83	5.02719031615999e-06 \\
84	5.02684725125381e-06 \\
85	5.02714213118637e-06 \\
86	5.02721934866157e-06 \\
87	5.02752071836506e-06 \\
88	5.02690447551392e-06 \\
89	5.02785998202032e-06 \\
90	5.02789119708531e-06 \\
91	5.02817306664804e-06 \\
92	5.02871956383752e-06 \\
93	5.0281794415993e-06 \\
94	5.02875559951104e-06 \\
95	5.02882129780769e-06 \\
96	5.0294722202365e-06 \\
97	5.02990407727759e-06 \\
98	5.0290060878852e-06 \\
99	5.03017860496131e-06 \\
100	5.03131234162959e-06 \\
101	5.02928068320436e-06 \\
102	5.02988511741707e-06 \\
103	5.03005331356759e-06 \\
104	5.03063282171436e-06 \\
105	5.03203286902136e-06 \\
106	5.03121734544081e-06 \\
107	5.03097059844549e-06 \\
108	5.03200125195946e-06 \\
109	5.03143046939746e-06 \\
110	5.0327177456261e-06 \\
111	5.03240153095267e-06 \\
112	5.0332851810316e-06 \\
113	5.03219164046415e-06 \\
114	5.03472126202672e-06 \\
115	5.03352919819691e-06 \\
116	5.03362193262642e-06 \\
117	5.03337662274463e-06 \\
118	5.03315109964014e-06 \\
119	5.03326139545114e-06 \\
120	5.03392312457901e-06 \\
121	5.03370587724491e-06 \\
122	5.03458727678835e-06 \\
123	5.03408768822972e-06 \\
124	5.03520079716322e-06 \\
125	5.03561219248303e-06 \\
126	5.03476356521942e-06 \\
127	5.03616145450571e-06 \\
128	5.03545878925967e-06 \\
129	5.03653785784831e-06 \\
130	5.03628538474652e-06 \\
131	5.02691706176906e-06 \\
132	5.03577984350901e-06 \\
133	5.03654153802129e-06 \\
134	5.02772471042356e-06 \\
135	5.03661896558339e-06 \\
136	5.03592353339607e-06 \\
137	5.03618322956024e-06 \\
138	5.03602746333329e-06 \\
139	5.03647497321763e-06 \\
140	5.02774919371831e-06 \\
141	5.02901561715559e-06 \\
142	5.02812989265974e-06 \\
143	5.02881305243149e-06 \\
144	5.02873952053305e-06 \\
145	5.02901431449151e-06 \\
146	5.02910279417833e-06 \\
147	5.02929902010409e-06 \\
148	5.02989989534749e-06 \\
149	5.02906692556807e-06 \\
150	5.03064626763299e-06 \\
151	5.03078941254363e-06 \\
152	5.03028584760978e-06 \\
153	5.03111708936781e-06 \\
154	5.03036640205484e-06 \\
155	5.03066995565906e-06 \\
156	5.0313075162956e-06 \\
157	5.03128889911874e-06 \\
158	5.03132578591413e-06 \\
159	5.03138463444274e-06 \\
160	5.03165716508238e-06 \\
161	5.03280149588845e-06 \\
162	5.03118276629609e-06 \\
163	5.03283132937968e-06 \\
164	5.03265973884034e-06 \\
165	5.03346813974483e-06 \\
166	5.03353390995107e-06 \\
167	5.03165325991296e-06 \\
168	5.0339778075444e-06 \\
169	5.03401352368713e-06 \\
170	5.03402271498894e-06 \\
171	5.03391320728505e-06 \\
172	5.0349473045255e-06 \\
173	5.03434831659515e-06 \\
174	5.03596654903318e-06 \\
175	5.03536502197937e-06 \\
176	5.03655779879198e-06 \\
177	5.0349132820269e-06 \\
178	5.03450100629253e-06 \\
179	5.03625992221789e-06 \\
180	5.03654694036201e-06 \\
181	5.03623123118453e-06 \\
182	5.03543800757156e-06 \\
183	5.03632631771524e-06 \\
184	5.02719884298301e-06 \\
185	5.02689271306625e-06 \\
186	5.02713573876697e-06 \\
187	5.02729821334666e-06 \\
188	5.02701966016051e-06 \\
189	5.0274726073821e-06 \\
190	5.02710882485171e-06 \\
191	5.02932442778573e-06 \\
192	5.02810898046466e-06 \\
193	5.02891027212361e-06 \\
194	5.0281641540296e-06 \\
195	5.02951023389977e-06 \\
196	5.02802703579536e-06 \\
197	5.02998978934177e-06 \\
198	5.02958660481964e-06 \\
199	5.03114062223146e-06 \\
};
\addplot [red,opacity = 1]
table [row sep=\\]{%
0	5.0300089204716e-06 \\
1	5.0302089204716e-06 \\
2	5.0304089204716e-06 \\
3	5.0306089204716e-06 \\
4	5.0308089204716e-06 \\
5	5.0310089204716e-06 \\
6	5.0312089204716e-06 \\
7	5.0314089204716e-06 \\
8	5.0316089204716e-06 \\
9	5.0318089204716e-06 \\
10	5.0320089204716e-06 \\
11	5.0322089204716e-06 \\
12	5.0324089204716e-06 \\
13	5.0326089204716e-06 \\
14	5.0328089204716e-06 \\
15	5.0330089204716e-06 \\
16	5.0332089204716e-06 \\
17	5.0334089204716e-06 \\
18	5.0336089204716e-06 \\
19	5.0338089204716e-06 \\
20	5.0340089204716e-06 \\
21	5.0342089204716e-06 \\
22	5.0344089204716e-06 \\
23	5.0346089204716e-06 \\
24	5.0348089204716e-06 \\
25	5.0350089204716e-06 \\
26	5.0352089204716e-06 \\
27	5.0354089204716e-06 \\
28	5.0356089204716e-06 \\
29	5.0358089204716e-06 \\
30	5.0360089204716e-06 \\
31	5.0362089204716e-06 \\
32	5.0364089204716e-06 \\
33	5.0366089204716e-06 \\
34	5.0268089204716e-06 \\
35	5.0270089204716e-06 \\
36	5.0272089204716e-06 \\
37	5.0274089204716e-06 \\
38	5.0276089204716e-06 \\
39	5.0278089204716e-06 \\
40	5.0280089204716e-06 \\
41	5.0282089204716e-06 \\
42	5.0284089204716e-06 \\
43	5.0286089204716e-06 \\
44	5.0288089204716e-06 \\
45	5.0290089204716e-06 \\
46	5.0292089204716e-06 \\
47	5.0294089204716e-06 \\
48	5.0296089204716e-06 \\
49	5.0298089204716e-06 \\
50	5.0300089204716e-06 \\
51	5.0302089204716e-06 \\
52	5.0304089204716e-06 \\
53	5.0306089204716e-06 \\
54	5.0308089204716e-06 \\
55	5.0310089204716e-06 \\
56	5.0312089204716e-06 \\
57	5.0314089204716e-06 \\
58	5.0316089204716e-06 \\
59	5.0318089204716e-06 \\
60	5.0320089204716e-06 \\
61	5.0322089204716e-06 \\
62	5.0324089204716e-06 \\
63	5.0326089204716e-06 \\
64	5.0328089204716e-06 \\
65	5.0330089204716e-06 \\
66	5.0332089204716e-06 \\
67	5.0334089204716e-06 \\
68	5.0336089204716e-06 \\
69	5.0338089204716e-06 \\
70	5.0340089204716e-06 \\
71	5.0342089204716e-06 \\
72	5.0344089204716e-06 \\
73	5.0346089204716e-06 \\
74	5.0348089204716e-06 \\
75	5.0350089204716e-06 \\
76	5.0352089204716e-06 \\
77	5.0354089204716e-06 \\
78	5.0356089204716e-06 \\
79	5.0358089204716e-06 \\
80	5.0360089204716e-06 \\
81	5.0362089204716e-06 \\
82	5.0364089204716e-06 \\
83	5.0366089204716e-06 \\
84	5.0268089204716e-06 \\
85	5.0270089204716e-06 \\
86	5.0272089204716e-06 \\
87	5.0274089204716e-06 \\
88	5.0276089204716e-06 \\
89	5.0278089204716e-06 \\
90	5.0280089204716e-06 \\
91	5.0282089204716e-06 \\
92	5.0284089204716e-06 \\
93	5.0286089204716e-06 \\
94	5.0288089204716e-06 \\
95	5.0290089204716e-06 \\
96	5.0292089204716e-06 \\
97	5.0294089204716e-06 \\
98	5.0296089204716e-06 \\
99	5.0298089204716e-06 \\
100	5.0300089204716e-06 \\
101	5.0302089204716e-06 \\
102	5.0304089204716e-06 \\
103	5.0306089204716e-06 \\
104	5.0308089204716e-06 \\
105	5.0310089204716e-06 \\
106	5.0312089204716e-06 \\
107	5.0314089204716e-06 \\
108	5.0316089204716e-06 \\
109	5.0318089204716e-06 \\
110	5.0320089204716e-06 \\
111	5.0322089204716e-06 \\
112	5.0324089204716e-06 \\
113	5.0326089204716e-06 \\
114	5.0328089204716e-06 \\
115	5.0330089204716e-06 \\
116	5.0332089204716e-06 \\
117	5.0334089204716e-06 \\
118	5.0336089204716e-06 \\
119	5.0338089204716e-06 \\
120	5.0340089204716e-06 \\
121	5.0342089204716e-06 \\
122	5.0344089204716e-06 \\
123	5.0346089204716e-06 \\
124	5.0348089204716e-06 \\
125	5.0350089204716e-06 \\
126	5.0352089204716e-06 \\
127	5.0354089204716e-06 \\
128	5.0356089204716e-06 \\
129	5.0358089204716e-06 \\
130	5.0360089204716e-06 \\
131	5.0362089204716e-06 \\
132	5.0364089204716e-06 \\
133	5.0366089204716e-06 \\
134	5.0268089204716e-06 \\
135	5.0270089204716e-06 \\
136	5.0272089204716e-06 \\
137	5.0274089204716e-06 \\
138	5.0276089204716e-06 \\
139	5.0278089204716e-06 \\
140	5.0280089204716e-06 \\
141	5.0282089204716e-06 \\
142	5.0284089204716e-06 \\
143	5.0286089204716e-06 \\
144	5.0288089204716e-06 \\
145	5.0290089204716e-06 \\
146	5.0292089204716e-06 \\
147	5.0294089204716e-06 \\
148	5.0296089204716e-06 \\
149	5.0298089204716e-06 \\
150	5.0300089204716e-06 \\
151	5.0302089204716e-06 \\
152	5.0304089204716e-06 \\
153	5.0306089204716e-06 \\
154	5.0308089204716e-06 \\
155	5.0310089204716e-06 \\
156	5.0312089204716e-06 \\
157	5.0314089204716e-06 \\
158	5.0316089204716e-06 \\
159	5.0318089204716e-06 \\
160	5.0320089204716e-06 \\
161	5.0322089204716e-06 \\
162	5.0324089204716e-06 \\
163	5.0326089204716e-06 \\
164	5.0328089204716e-06 \\
165	5.0330089204716e-06 \\
166	5.0332089204716e-06 \\
167	5.0334089204716e-06 \\
168	5.0336089204716e-06 \\
169	5.0338089204716e-06 \\
170	5.0340089204716e-06 \\
171	5.0342089204716e-06 \\
172	5.0344089204716e-06 \\
173	5.0346089204716e-06 \\
174	5.0348089204716e-06 \\
175	5.0350089204716e-06 \\
176	5.0352089204716e-06 \\
177	5.0354089204716e-06 \\
178	5.0356089204716e-06 \\
179	5.0358089204716e-06 \\
180	5.0360089204716e-06 \\
181	5.0362089204716e-06 \\
182	5.0364089204716e-06 \\
183	5.0366089204716e-06 \\
184	5.0268089204716e-06 \\
185	5.0270089204716e-06 \\
186	5.0272089204716e-06 \\
187	5.0274089204716e-06 \\
188	5.0276089204716e-06 \\
189	5.0278089204716e-06 \\
190	5.0280089204716e-06 \\
191	5.0282089204716e-06 \\
192	5.0284089204716e-06 \\
193	5.0286089204716e-06 \\
194	5.0288089204716e-06 \\
195	5.0290089204716e-06 \\
196	5.0292089204716e-06 \\
197	5.0294089204716e-06 \\
198	5.0296089204716e-06 \\
199	5.0298089204716e-06 \\
};


\addplot[samples=2,domain=0:199,mark=none, red, dashdotted] {0.00000502666};
\addplot[samples=2,domain=0:199,mark=none, red, dashdotted] {0.00000503666};
\nextgroupplot[
height=.8\columnwidth,
width=0.65\columnwidth,
title = {$\sigma_w>0$ and $\sigma_v=0$},
baseline,
grid=both,
ymajorticks=false,
legend cell align={center},
legend style={at={(0.8,.99)}},
legend columns=-1,
xtick align=outside,
xtick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Sample index $n$},
xmin=-9.95, xmax=208.95,
y grid style={lightgray!92.02614379084967!black},
ymin=5.0262e-06, ymax=5.0384e-06
]

\addplot [blue, mark=*, mark size=1pt, mark options={opacity=0.5}, opacity = 0.5]
table [row sep=\\]{%
0	5.03082109315343e-06 \\
1	5.02990304226477e-06 \\
2	5.03014483459546e-06 \\
3	5.03007243616052e-06 \\
4	5.03124162428626e-06 \\
5	5.02985815112316e-06 \\
6	5.0320813263537e-06 \\
7	5.03102831702115e-06 \\
8	5.03176844001962e-06 \\
9	5.03168423528386e-06 \\
10	5.03273997444012e-06 \\
11	5.03117885011685e-06 \\
12	5.03224771186959e-06 \\
13	5.03241689329426e-06 \\
14	5.03337580519276e-06 \\
15	5.03245897483794e-06 \\
16	5.03312270636782e-06 \\
17	5.03296999126264e-06 \\
18	5.03363002734495e-06 \\
19	5.03410032807845e-06 \\
20	5.03345861088299e-06 \\
21	5.03478128232652e-06 \\
22	5.03485971583189e-06 \\
23	5.03486016764105e-06 \\
24	5.03525934844623e-06 \\
25	5.03466705654201e-06 \\
26	5.03514747535884e-06 \\
27	5.03494103575447e-06 \\
28	5.03547497643178e-06 \\
29	5.03607409820496e-06 \\
30	5.03566309009573e-06 \\
31	5.03601054370817e-06 \\
32	5.03606533412154e-06 \\
33	5.03618631765085e-06 \\
34	5.02647329740618e-06 \\
35	5.02700258817214e-06 \\
36	5.02665026529728e-06 \\
37	5.02752612832051e-06 \\
38	5.02843882156015e-06 \\
39	5.02817994255189e-06 \\
40	5.02791300269542e-06 \\
41	5.02776510598955e-06 \\
42	5.02803534132472e-06 \\
43	5.02945514777211e-06 \\
44	5.02883432434898e-06 \\
45	5.02869042264831e-06 \\
46	5.02930437821393e-06 \\
47	5.03045904803984e-06 \\
48	5.02966899994784e-06 \\
49	5.03011752202645e-06 \\
50	5.03015900563157e-06 \\
51	5.03003279554835e-06 \\
52	5.02983766137259e-06 \\
53	5.03043424911039e-06 \\
54	5.03070447335491e-06 \\
55	5.03130223206719e-06 \\
56	5.03162841217853e-06 \\
57	5.03187447151225e-06 \\
58	5.03175171413422e-06 \\
59	5.03225149105373e-06 \\
60	5.0316317215011e-06 \\
61	5.03283535454921e-06 \\
62	5.03266538538181e-06 \\
63	5.03245987405404e-06 \\
64	5.03305317954486e-06 \\
65	5.03297113461509e-06 \\
66	5.03377473516532e-06 \\
67	5.03416882887981e-06 \\
68	5.03470170817486e-06 \\
69	5.03311067230385e-06 \\
70	5.03328686356888e-06 \\
71	5.03395668754012e-06 \\
72	5.03448893900632e-06 \\
73	5.03504700493215e-06 \\
74	5.03496673794522e-06 \\
75	5.03399781986368e-06 \\
76	5.03505581846528e-06 \\
77	5.0358229077929e-06 \\
78	5.03572396783928e-06 \\
79	5.03618992606175e-06 \\
80	5.03589775640029e-06 \\
81	5.03610854143713e-06 \\
82	5.03650220116709e-06 \\
83	5.0368139462952e-06 \\
84	5.02690807033166e-06 \\
85	5.0270684247945e-06 \\
86	5.02687358932845e-06 \\
87	5.02759770236476e-06 \\
88	5.02766983110709e-06 \\
89	5.02837366242555e-06 \\
90	5.02860837941155e-06 \\
91	5.02830149868034e-06 \\
92	5.02822127799655e-06 \\
93	5.02828955526787e-06 \\
94	5.02902066764863e-06 \\
95	5.02904759050577e-06 \\
96	5.02903699363381e-06 \\
97	5.02943071890001e-06 \\
98	5.02929892004962e-06 \\
99	5.03015793648863e-06 \\
100	5.0297853561892e-06 \\
101	5.030821174324e-06 \\
102	5.03061066629249e-06 \\
103	5.03090570973321e-06 \\
104	5.03026146454873e-06 \\
105	5.03109361168813e-06 \\
106	5.03157919869714e-06 \\
107	5.03093207017069e-06 \\
108	5.03147581121859e-06 \\
109	5.03182522774494e-06 \\
110	5.03132236181147e-06 \\
111	5.03236650016762e-06 \\
112	5.03283200079539e-06 \\
113	5.03217916250118e-06 \\
114	5.03298419346093e-06 \\
115	5.03235277876598e-06 \\
116	5.03318957271696e-06 \\
117	5.03260103429424e-06 \\
118	5.03416962932571e-06 \\
119	5.03401337074056e-06 \\
120	5.03399661199366e-06 \\
121	5.03382133966201e-06 \\
122	5.03504579843668e-06 \\
123	5.03559247134622e-06 \\
124	5.03387992953937e-06 \\
125	5.03562700248682e-06 \\
126	5.03602274584817e-06 \\
127	5.03557792631988e-06 \\
128	5.03500928645543e-06 \\
129	5.03624059313037e-06 \\
130	5.03591846032056e-06 \\
131	5.0359069601577e-06 \\
132	5.03579389140376e-06 \\
133	5.03688418921958e-06 \\
134	5.02720532390456e-06 \\
135	5.02669715510676e-06 \\
136	5.02746920864013e-06 \\
137	5.02683674977678e-06 \\
138	5.02800985098753e-06 \\
139	5.02783220412081e-06 \\
140	5.02791563558564e-06 \\
141	5.02815804753533e-06 \\
142	5.0288433635501e-06 \\
143	5.02898412629153e-06 \\
144	5.02907365313377e-06 \\
145	5.0290777710766e-06 \\
146	5.02924783103555e-06 \\
147	5.0297181106026e-06 \\
148	5.02972516775119e-06 \\
149	5.03015019617503e-06 \\
150	5.02985386208484e-06 \\
151	5.02899150158954e-06 \\
152	5.03092833277253e-06 \\
153	5.03170241029508e-06 \\
154	5.03102960269338e-06 \\
155	5.03095884285495e-06 \\
156	5.03114069809965e-06 \\
157	5.03134939337771e-06 \\
158	5.03161762517575e-06 \\
159	5.03124791110722e-06 \\
160	5.03175037324264e-06 \\
161	5.03171040705777e-06 \\
162	5.03253332005229e-06 \\
163	5.03246059989541e-06 \\
164	5.03305652613358e-06 \\
165	5.03292156889172e-06 \\
166	5.03370208806551e-06 \\
167	5.03351568742226e-06 \\
168	5.03470427033608e-06 \\
169	5.03286074001015e-06 \\
170	5.03368546212747e-06 \\
171	5.03465966391742e-06 \\
172	5.035673083325e-06 \\
173	5.03448460308274e-06 \\
174	5.03483075496819e-06 \\
175	5.03489576335034e-06 \\
176	5.03587464902789e-06 \\
177	5.03526526653986e-06 \\
178	5.03594895539154e-06 \\
179	5.03564901967215e-06 \\
180	5.03537264109397e-06 \\
181	5.03636569433183e-06 \\
182	5.03666051287831e-06 \\
183	5.03725553341286e-06 \\
184	5.02675369695839e-06 \\
185	5.02670023943974e-06 \\
186	5.02749030101991e-06 \\
187	5.02752928901772e-06 \\
188	5.02774925301016e-06 \\
189	5.02777236411972e-06 \\
190	5.02858908975659e-06 \\
191	5.02839366682978e-06 \\
192	5.02936124982577e-06 \\
193	5.02916444882088e-06 \\
194	5.02913844536965e-06 \\
195	5.02819520130129e-06 \\
196	5.02951008011174e-06 \\
197	5.02961906157342e-06 \\
198	5.030014396308e-06 \\
199	5.03033114151895e-06 \\
};
\addplot [red,opacity = 1]
table [row sep=\\]{%
0	5.0300089204716e-06 \\
1	5.0302089204716e-06 \\
2	5.0304089204716e-06 \\
3	5.0306089204716e-06 \\
4	5.0308089204716e-06 \\
5	5.0310089204716e-06 \\
6	5.0312089204716e-06 \\
7	5.0314089204716e-06 \\
8	5.0316089204716e-06 \\
9	5.0318089204716e-06 \\
10	5.0320089204716e-06 \\
11	5.0322089204716e-06 \\
12	5.0324089204716e-06 \\
13	5.0326089204716e-06 \\
14	5.0328089204716e-06 \\
15	5.0330089204716e-06 \\
16	5.0332089204716e-06 \\
17	5.0334089204716e-06 \\
18	5.0336089204716e-06 \\
19	5.0338089204716e-06 \\
20	5.0340089204716e-06 \\
21	5.0342089204716e-06 \\
22	5.0344089204716e-06 \\
23	5.0346089204716e-06 \\
24	5.0348089204716e-06 \\
25	5.0350089204716e-06 \\
26	5.0352089204716e-06 \\
27	5.0354089204716e-06 \\
28	5.0356089204716e-06 \\
29	5.0358089204716e-06 \\
30	5.0360089204716e-06 \\
31	5.0362089204716e-06 \\
32	5.0364089204716e-06 \\
33	5.0366089204716e-06 \\
34	5.0268089204716e-06 \\
35	5.0270089204716e-06 \\
36	5.0272089204716e-06 \\
37	5.0274089204716e-06 \\
38	5.0276089204716e-06 \\
39	5.0278089204716e-06 \\
40	5.0280089204716e-06 \\
41	5.0282089204716e-06 \\
42	5.0284089204716e-06 \\
43	5.0286089204716e-06 \\
44	5.0288089204716e-06 \\
45	5.0290089204716e-06 \\
46	5.0292089204716e-06 \\
47	5.0294089204716e-06 \\
48	5.0296089204716e-06 \\
49	5.0298089204716e-06 \\
50	5.0300089204716e-06 \\
51	5.0302089204716e-06 \\
52	5.0304089204716e-06 \\
53	5.0306089204716e-06 \\
54	5.0308089204716e-06 \\
55	5.0310089204716e-06 \\
56	5.0312089204716e-06 \\
57	5.0314089204716e-06 \\
58	5.0316089204716e-06 \\
59	5.0318089204716e-06 \\
60	5.0320089204716e-06 \\
61	5.0322089204716e-06 \\
62	5.0324089204716e-06 \\
63	5.0326089204716e-06 \\
64	5.0328089204716e-06 \\
65	5.0330089204716e-06 \\
66	5.0332089204716e-06 \\
67	5.0334089204716e-06 \\
68	5.0336089204716e-06 \\
69	5.0338089204716e-06 \\
70	5.0340089204716e-06 \\
71	5.0342089204716e-06 \\
72	5.0344089204716e-06 \\
73	5.0346089204716e-06 \\
74	5.0348089204716e-06 \\
75	5.0350089204716e-06 \\
76	5.0352089204716e-06 \\
77	5.0354089204716e-06 \\
78	5.0356089204716e-06 \\
79	5.0358089204716e-06 \\
80	5.0360089204716e-06 \\
81	5.0362089204716e-06 \\
82	5.0364089204716e-06 \\
83	5.0366089204716e-06 \\
84	5.0268089204716e-06 \\
85	5.0270089204716e-06 \\
86	5.0272089204716e-06 \\
87	5.0274089204716e-06 \\
88	5.0276089204716e-06 \\
89	5.0278089204716e-06 \\
90	5.0280089204716e-06 \\
91	5.0282089204716e-06 \\
92	5.0284089204716e-06 \\
93	5.0286089204716e-06 \\
94	5.0288089204716e-06 \\
95	5.0290089204716e-06 \\
96	5.0292089204716e-06 \\
97	5.0294089204716e-06 \\
98	5.0296089204716e-06 \\
99	5.0298089204716e-06 \\
100	5.0300089204716e-06 \\
101	5.0302089204716e-06 \\
102	5.0304089204716e-06 \\
103	5.0306089204716e-06 \\
104	5.0308089204716e-06 \\
105	5.0310089204716e-06 \\
106	5.0312089204716e-06 \\
107	5.0314089204716e-06 \\
108	5.0316089204716e-06 \\
109	5.0318089204716e-06 \\
110	5.0320089204716e-06 \\
111	5.0322089204716e-06 \\
112	5.0324089204716e-06 \\
113	5.0326089204716e-06 \\
114	5.0328089204716e-06 \\
115	5.0330089204716e-06 \\
116	5.0332089204716e-06 \\
117	5.0334089204716e-06 \\
118	5.0336089204716e-06 \\
119	5.0338089204716e-06 \\
120	5.0340089204716e-06 \\
121	5.0342089204716e-06 \\
122	5.0344089204716e-06 \\
123	5.0346089204716e-06 \\
124	5.0348089204716e-06 \\
125	5.0350089204716e-06 \\
126	5.0352089204716e-06 \\
127	5.0354089204716e-06 \\
128	5.0356089204716e-06 \\
129	5.0358089204716e-06 \\
130	5.0360089204716e-06 \\
131	5.0362089204716e-06 \\
132	5.0364089204716e-06 \\
133	5.0366089204716e-06 \\
134	5.0268089204716e-06 \\
135	5.0270089204716e-06 \\
136	5.0272089204716e-06 \\
137	5.0274089204716e-06 \\
138	5.0276089204716e-06 \\
139	5.0278089204716e-06 \\
140	5.0280089204716e-06 \\
141	5.0282089204716e-06 \\
142	5.0284089204716e-06 \\
143	5.0286089204716e-06 \\
144	5.0288089204716e-06 \\
145	5.0290089204716e-06 \\
146	5.0292089204716e-06 \\
147	5.0294089204716e-06 \\
148	5.0296089204716e-06 \\
149	5.0298089204716e-06 \\
150	5.0300089204716e-06 \\
151	5.0302089204716e-06 \\
152	5.0304089204716e-06 \\
153	5.0306089204716e-06 \\
154	5.0308089204716e-06 \\
155	5.0310089204716e-06 \\
156	5.0312089204716e-06 \\
157	5.0314089204716e-06 \\
158	5.0316089204716e-06 \\
159	5.0318089204716e-06 \\
160	5.0320089204716e-06 \\
161	5.0322089204716e-06 \\
162	5.0324089204716e-06 \\
163	5.0326089204716e-06 \\
164	5.0328089204716e-06 \\
165	5.0330089204716e-06 \\
166	5.0332089204716e-06 \\
167	5.0334089204716e-06 \\
168	5.0336089204716e-06 \\
169	5.0338089204716e-06 \\
170	5.0340089204716e-06 \\
171	5.0342089204716e-06 \\
172	5.0344089204716e-06 \\
173	5.0346089204716e-06 \\
174	5.0348089204716e-06 \\
175	5.0350089204716e-06 \\
176	5.0352089204716e-06 \\
177	5.0354089204716e-06 \\
178	5.0356089204716e-06 \\
179	5.0358089204716e-06 \\
180	5.0360089204716e-06 \\
181	5.0362089204716e-06 \\
182	5.0364089204716e-06 \\
183	5.0366089204716e-06 \\
184	5.0268089204716e-06 \\
185	5.0270089204716e-06 \\
186	5.0272089204716e-06 \\
187	5.0274089204716e-06 \\
188	5.0276089204716e-06 \\
189	5.0278089204716e-06 \\
190	5.0280089204716e-06 \\
191	5.0282089204716e-06 \\
192	5.0284089204716e-06 \\
193	5.0286089204716e-06 \\
194	5.0288089204716e-06 \\
195	5.0290089204716e-06 \\
196	5.0292089204716e-06 \\
197	5.0294089204716e-06 \\
198	5.0296089204716e-06 \\
199	5.0298089204716e-06 \\
};
\addplot[samples=2,domain=0:199,mark=none, red, dashdotted] {0.00000502666};
\addplot[samples=2,domain=0:199,mark=none, red, dashdotted] {0.00000503666};
\legend{Stochastic realization, Deterministic model},
\end{groupplot}

\end{tikzpicture}


==> figs/node_internals.tex <==
\begin{tikzpicture}
  % Communication medium cloud
  \node (cloud) at (0,3.5) [cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=2, inner ysep=1em] 
    {\footnotesize Communication medium};
  % Node body
  \draw [fill=white] (0,0) circle (3.2cm);
  % Processing unit
  \node (PU) [draw, rectangle, minimum width=2.5cm, minimum height=1cm, text width=2.5cm] 
  at (0,-2) {\vspace{-8pt}\begin{center} \footnotesize Processing unit, clocked with 
  $T_{\mathcal{N}},\phi_{\mathcal{N}}$\end{center}};
  % Transciever
  \node (TRX) [draw, rectangle, minimum width=2.5cm, minimum height=1cm]
  at (0,2) {};
    % Transmitter
    \node (TX) [draw, rectangle, minimum width=1.1cm, minimum height=0.9cm]
    at (-0.6,2) {\footnotesize Tx};
    % Receiver
    \node (RX) [draw, rectangle, minimum width=1.1cm, minimum height=0.9cm]
    at (0.6,2) {\footnotesize Rx};
  % Data bus to communication medium
  \draw [line width=1.5mm] (TRX.north) -- (0,3.2);
  % Time-to-digital converter
  \node (TDC) [draw, rectangle, minimum width=0.8cm, minimum height=2.5cm, text width=1cm]
  at (2,0) {\begin{center} \scriptsize Time-to-digital converter \end{center}};
  \draw [stealth-] (TX.south) --++ (0,-2.95) node (PUstart){} 
  node [midway,above,rotate=90] {\scriptsize send pulse};
  % Data bus to TDC
  \draw [line width=1.5mm] (PU.east) -| (TDC.south);
  % Start signal
  \draw (PUstart) --++ (0,.75) node (startbreak){};
  \draw [-stealth] (startbreak.center) --++ (1.98,0) node [midway,below] {\scriptsize start};
  % Stop signal
  \draw [-stealth] (RX.south) --++ (0,-.9) --++ (.79,0) node [midway,below] {\scriptsize stop};
  % Legend
    % Internal signals
    \node[anchor=west] (Signal) at (-2.25,-3.5) {\scriptsize: Internal signaling};
    \draw [stealth-] (Signal.west) --++ (-0.5,0);
    % Data bus
    \node[anchor=west] (Bus) at (1.25,-3.5) {\scriptsize: Data bus};
    \draw [line width=1.5mm] (Bus.west) --++ (-0.5,0);
     \node[anchor=west] (RXlab) at (1.25,-4) {\scriptsize: Receiver};
    \node[anchor=east] at (RXlab.west) {\scriptsize Rx};
    \node[anchor=west] (TXlab) at (-2.25,-4) {\scriptsize: Transmitter};
    \node[anchor=east] at (TXlab.west) {\scriptsize Tx};
\end{tikzpicture}

==> figs/sawtooth.tex <==
\begin{tikzpicture}
    \begin{axis}[
      height=0.8\columnwidth,
      width=\columnwidth,
      baseline,
      xlabel={Sample index $n$},
      grid=both, 
      xmin=0,
      xmax=500,
      ymin=4978,
      ymax=4992,
      legend cell align = {left},
      legend columns=-1,
      legend entries = {{RTT measurements $y[n]~[\mathrm{ns}]$},{Model fit}},
      legend style = {at={(0.94,0.99)}},
      ]
      \addplot[blue,mark=*,mark size=1pt,mark options={opacity=0.5},opacity=0.5,x filter/.code={\pgfmathparse{\pgfmathresult-1}}] table {\figsnew/sawtooth.dta};
      \addplot [samples=1000,domain=0:500,red,opacity = 1] {4989-1.6*mod(2*pi*x/50+4.4,2*pi)};
      \addplot[samples=2,domain=0:500,mark=none, red, dashdotted] {4989};
      \addplot[samples=2,domain=0:500,mark=none, red, dashdotted] {4989-1.6*2*pi};
    \end{axis}
\end{tikzpicture}
  


==> figs/simulated_M_and_S_measurements.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
width=\textwidth,
height=.8\columnwidth,
grid = both,
legend cell align={left},
legend columns=4,
legend entries={{$\mathcal{M}$'s TDC measurements},{$y_{\mathrm{det}}[n]$ in \eqref{eq:ideal_model}},{$\mathcal{S}$'s TDC measurements},{$x_{\mathrm{det}}[n]$ in \eqref{eq:model_s}}},
legend style={at={(0.5,0.5)}, anchor=center, draw=white!80.0!black,column sep=0.2cm},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Sample index $n$},
xmin=0, xmax=331,
y grid style={lightgray!92.02614379084967!black},
ymin=85.5, ymax=360.5
]

\addplot [semithick, blue, mark=*, mark size=1pt, mark options={opacity=0.5},opacity = 0.5]
table [row sep=\\]{%
0	326 \\
1	337 \\
2	340 \\
3	338 \\
4	341 \\
5	346 \\
6	337 \\
7	345 \\
8	253 \\
9	241 \\
10	258 \\
11	249 \\
12	266 \\
13	262 \\
14	263 \\
15	287 \\
16	261 \\
17	276 \\
18	262 \\
19	296 \\
20	290 \\
21	295 \\
22	292 \\
23	302 \\
24	299 \\
25	323 \\
26	295 \\
27	297 \\
28	309 \\
29	312 \\
30	320 \\
31	312 \\
32	325 \\
33	320 \\
34	321 \\
35	337 \\
36	354 \\
37	346 \\
38	331 \\
39	241 \\
40	338 \\
41	247 \\
42	349 \\
43	265 \\
44	276 \\
45	258 \\
46	264 \\
47	265 \\
48	267 \\
49	268 \\
50	281 \\
51	271 \\
52	275 \\
53	297 \\
54	298 \\
55	289 \\
56	282 \\
57	298 \\
58	310 \\
59	301 \\
60	304 \\
61	313 \\
62	308 \\
63	308 \\
64	316 \\
65	325 \\
66	310 \\
67	314 \\
68	327 \\
69	349 \\
70	357 \\
71	335 \\
72	348 \\
73	266 \\
74	236 \\
75	255 \\
76	249 \\
77	258 \\
78	271 \\
79	270 \\
80	269 \\
81	287 \\
82	285 \\
83	269 \\
84	272 \\
85	281 \\
86	301 \\
87	299 \\
88	296 \\
89	293 \\
90	301 \\
91	310 \\
92	317 \\
93	315 \\
94	307 \\
95	318 \\
96	321 \\
97	312 \\
98	315 \\
99	338 \\
100	327 \\
101	327 \\
102	339 \\
103	325 \\
104	340 \\
105	341 \\
106	332 \\
107	352 \\
108	245 \\
109	250 \\
110	256 \\
111	258 \\
112	262 \\
113	268 \\
114	264 \\
115	283 \\
116	268 \\
117	276 \\
118	287 \\
119	279 \\
120	291 \\
121	289 \\
122	288 \\
123	292 \\
124	298 \\
125	299 \\
126	307 \\
127	310 \\
128	316 \\
129	317 \\
130	322 \\
131	320 \\
132	323 \\
133	326 \\
134	323 \\
135	328 \\
136	322 \\
137	349 \\
138	358 \\
139	331 \\
140	246 \\
141	246 \\
142	238 \\
143	261 \\
144	257 \\
145	248 \\
146	262 \\
147	267 \\
148	283 \\
149	273 \\
150	273 \\
151	267 \\
152	272 \\
153	294 \\
154	290 \\
155	284 \\
156	300 \\
157	310 \\
158	292 \\
159	316 \\
160	304 \\
161	301 \\
162	312 \\
163	319 \\
164	322 \\
165	316 \\
166	327 \\
167	331 \\
168	336 \\
169	343 \\
170	328 \\
171	331 \\
172	342 \\
173	349 \\
174	345 \\
175	349 \\
176	255 \\
177	253 \\
178	247 \\
179	263 \\
180	280 \\
181	272 \\
182	281 \\
183	268 \\
184	275 \\
185	275 \\
186	296 \\
187	300 \\
188	297 \\
189	290 \\
190	300 \\
191	289 \\
192	298 \\
193	292 \\
194	323 \\
195	301 \\
196	299 \\
197	301 \\
198	319 \\
199	305 \\
200	331 \\
201	328 \\
202	316 \\
203	342 \\
204	345 \\
205	338 \\
206	331 \\
207	352 \\
208	353 \\
209	255 \\
210	255 \\
211	260 \\
212	262 \\
213	262 \\
214	271 \\
215	275 \\
216	281 \\
217	271 \\
218	271 \\
219	283 \\
220	287 \\
221	291 \\
222	287 \\
223	290 \\
224	300 \\
225	313 \\
226	316 \\
227	298 \\
228	310 \\
229	309 \\
230	312 \\
231	305 \\
232	322 \\
233	330 \\
234	333 \\
235	335 \\
236	333 \\
237	340 \\
238	337 \\
239	328 \\
240	361 \\
241	344 \\
242	238 \\
243	254 \\
244	263 \\
245	276 \\
246	270 \\
247	268 \\
248	264 \\
249	270 \\
250	282 \\
251	273 \\
252	288 \\
253	291 \\
254	285 \\
255	267 \\
256	288 \\
257	308 \\
258	303 \\
259	303 \\
260	296 \\
261	302 \\
262	300 \\
263	315 \\
264	318 \\
265	320 \\
266	315 \\
267	315 \\
268	324 \\
269	332 \\
270	353 \\
271	343 \\
272	331 \\
273	342 \\
274	249 \\
275	346 \\
276	244 \\
277	257 \\
278	252 \\
279	260 \\
280	262 \\
281	258 \\
282	264 \\
283	264 \\
284	282 \\
285	261 \\
286	277 \\
287	289 \\
288	277 \\
289	281 \\
290	295 \\
291	287 \\
292	295 \\
293	308 \\
294	319 \\
295	298 \\
296	309 \\
297	316 \\
298	327 \\
299	333 \\
300	319 \\
301	321 \\
302	333 \\
303	326 \\
304	333 \\
305	231 \\
306	341 \\
307	331 \\
308	351 \\
309	357 \\
310	249 \\
311	249 \\
312	268 \\
313	263 \\
314	246 \\
315	261 \\
316	278 \\
317	279 \\
318	269 \\
319	271 \\
320	283 \\
321	288 \\
322	293 \\
323	283 \\
324	294 \\
325	293 \\
326	300 \\
327	313 \\
328	306 \\
329	310 \\
330	308 \\
331	300 \\
};

\addplot [red, opacity = 1]
table [row sep=\\]{%
0	324 \\
1	327 \\
2	330 \\
3	333 \\
4	336 \\
5	339 \\
6	342 \\
7	345 \\
8	247 \\
9	250 \\
10	253 \\
11	256 \\
12	259 \\
13	262 \\
14	265 \\
15	268 \\
16	271 \\
17	274 \\
18	277 \\
19	280 \\
20	283 \\
21	286 \\
22	289 \\
23	292 \\
24	295 \\
25	298 \\
26	301 \\
27	304 \\
28	307 \\
29	310 \\
30	313 \\
31	316 \\
32	319 \\
33	322 \\
34	325 \\
35	328 \\
36	331 \\
37	334 \\
38	337 \\
39	340 \\
40	343 \\
41	245 \\
42	248 \\
43	251 \\
44	254 \\
45	257 \\
46	260 \\
47	263 \\
48	266 \\
49	269 \\
50	272 \\
51	275 \\
52	278 \\
53	281 \\
54	284 \\
55	287 \\
56	290 \\
57	293 \\
58	296 \\
59	299 \\
60	302 \\
61	305 \\
62	308 \\
63	311 \\
64	314 \\
65	317 \\
66	320 \\
67	323 \\
68	326 \\
69	329 \\
70	332 \\
71	335 \\
72	338 \\
73	341 \\
74	344 \\
75	246 \\
76	249 \\
77	252 \\
78	255 \\
79	258 \\
80	261 \\
81	264 \\
82	267 \\
83	270 \\
84	273 \\
85	276 \\
86	279 \\
87	282 \\
88	285 \\
89	288 \\
90	291 \\
91	294 \\
92	297 \\
93	300 \\
94	303 \\
95	306 \\
96	309 \\
97	312 \\
98	315 \\
99	318 \\
100	321 \\
101	324 \\
102	327 \\
103	330 \\
104	333 \\
105	336 \\
106	339 \\
107	342 \\
108	345 \\
109	247 \\
110	250 \\
111	253 \\
112	256 \\
113	259 \\
114	262 \\
115	265 \\
116	268 \\
117	271 \\
118	274 \\
119	277 \\
120	280 \\
121	283 \\
122	286 \\
123	289 \\
124	292 \\
125	295 \\
126	298 \\
127	301 \\
128	304 \\
129	307 \\
130	310 \\
131	313 \\
132	316 \\
133	319 \\
134	322 \\
135	325 \\
136	328 \\
137	331 \\
138	334 \\
139	337 \\
140	340 \\
141	343 \\
142	245 \\
143	248 \\
144	251 \\
145	254 \\
146	257 \\
147	260 \\
148	263 \\
149	266 \\
150	269 \\
151	272 \\
152	275 \\
153	278 \\
154	281 \\
155	284 \\
156	287 \\
157	290 \\
158	293 \\
159	296 \\
160	299 \\
161	302 \\
162	305 \\
163	308 \\
164	311 \\
165	314 \\
166	317 \\
167	320 \\
168	323 \\
169	326 \\
170	329 \\
171	332 \\
172	335 \\
173	338 \\
174	341 \\
175	344.000000000001 \\
176	246 \\
177	249.000000000001 \\
178	252 \\
179	255.000000000001 \\
180	258 \\
181	261.000000000001 \\
182	264 \\
183	267.000000000001 \\
184	270 \\
185	273.000000000001 \\
186	276 \\
187	279.000000000001 \\
188	282 \\
189	285.000000000001 \\
190	288 \\
191	291.000000000001 \\
192	294.000000000001 \\
193	297.000000000001 \\
194	300.000000000001 \\
195	303.000000000001 \\
196	306.000000000001 \\
197	309.000000000001 \\
198	312.000000000001 \\
199	315.000000000001 \\
200	318.000000000001 \\
201	321.000000000001 \\
202	324.000000000001 \\
203	327.000000000001 \\
204	330.000000000001 \\
205	333.000000000001 \\
206	336.000000000001 \\
207	339.000000000001 \\
208	342.000000000001 \\
209	345.000000000001 \\
210	247.000000000001 \\
211	250.000000000001 \\
212	253.000000000001 \\
213	256.000000000001 \\
214	259.000000000001 \\
215	262.000000000001 \\
216	265.000000000001 \\
217	268.000000000001 \\
218	271.000000000001 \\
219	274.000000000001 \\
220	277.000000000001 \\
221	280.000000000001 \\
222	283.000000000001 \\
223	286.000000000001 \\
224	289.000000000001 \\
225	292.000000000001 \\
226	295.000000000001 \\
227	298.000000000001 \\
228	301.000000000001 \\
229	304.000000000001 \\
230	307.000000000001 \\
231	310.000000000001 \\
232	313.000000000001 \\
233	316.000000000001 \\
234	319.000000000001 \\
235	322.000000000001 \\
236	325.000000000001 \\
237	328.000000000001 \\
238	331.000000000001 \\
239	334.000000000001 \\
240	337.000000000001 \\
241	340.000000000001 \\
242	343.000000000001 \\
243	245.000000000001 \\
244	248.000000000001 \\
245	251.000000000001 \\
246	254.000000000001 \\
247	257.000000000001 \\
248	260.000000000001 \\
249	263.000000000001 \\
250	266.000000000001 \\
251	269.000000000001 \\
252	272.000000000001 \\
253	275.000000000001 \\
254	278.000000000001 \\
255	281.000000000001 \\
256	284.000000000001 \\
257	287.000000000001 \\
258	290.000000000001 \\
259	293.000000000001 \\
260	296.000000000001 \\
261	299.000000000001 \\
262	302.000000000001 \\
263	305.000000000001 \\
264	308.000000000001 \\
265	311.000000000001 \\
266	314.000000000001 \\
267	317.000000000001 \\
268	320.000000000001 \\
269	323.000000000001 \\
270	326.000000000001 \\
271	329.000000000001 \\
272	332.000000000001 \\
273	335.000000000001 \\
274	338.000000000001 \\
275	341.000000000001 \\
276	344.000000000001 \\
277	246.000000000001 \\
278	249.000000000001 \\
279	252.000000000001 \\
280	255.000000000001 \\
281	258.000000000001 \\
282	261.000000000001 \\
283	264.000000000001 \\
284	267.000000000001 \\
285	270.000000000001 \\
286	273.000000000001 \\
287	276.000000000001 \\
288	279.000000000001 \\
289	282.000000000001 \\
290	285.000000000001 \\
291	288.000000000001 \\
292	291.000000000001 \\
293	294.000000000001 \\
294	297.000000000001 \\
295	300.000000000001 \\
296	303.000000000001 \\
297	306.000000000001 \\
298	309.000000000001 \\
299	312.000000000001 \\
300	315.000000000001 \\
301	318.000000000001 \\
302	321.000000000001 \\
303	324.000000000001 \\
304	327.000000000001 \\
305	330.000000000001 \\
306	333.000000000001 \\
307	336.000000000001 \\
308	339.000000000001 \\
309	342.000000000001 \\
310	345.000000000001 \\
311	247.000000000001 \\
312	250.000000000001 \\
313	253.000000000001 \\
314	256.000000000001 \\
315	259.000000000001 \\
316	262.000000000001 \\
317	265.000000000001 \\
318	268.000000000001 \\
319	271.000000000001 \\
320	274.000000000001 \\
321	277.000000000001 \\
322	280.000000000001 \\
323	283.000000000001 \\
324	286.000000000001 \\
325	289.000000000001 \\
326	292.000000000001 \\
327	295.000000000001 \\
328	298.000000000001 \\
329	301.000000000001 \\
330	304.000000000001 \\
331	307.000000000001 \\
};

\addplot [semithick, blue, mark=x, mark size=2pt, mark options={opacity=0.5},opacity=0.5,x filter/.code={\pgfmathparse{\pgfmathresult-1}}]
table [row sep=\\]{%
0	117 \\
1	109 \\
2	102 \\
3	107 \\
4	102 \\
5	104 \\
6	101 \\
7	94 \\
8	191 \\
9	193 \\
10	197 \\
11	190 \\
12	185 \\
13	171 \\
14	171 \\
15	173 \\
16	165 \\
17	168 \\
18	154 \\
19	162 \\
20	161 \\
21	162 \\
22	153 \\
23	139 \\
24	152 \\
25	151 \\
26	147 \\
27	140 \\
28	138 \\
29	132 \\
30	132 \\
31	126 \\
32	125 \\
33	126 \\
34	124 \\
35	123 \\
36	115 \\
37	106 \\
38	98 \\
39	208 \\
40	91 \\
41	206 \\
42	90 \\
43	190 \\
44	179 \\
45	177 \\
46	175 \\
47	184 \\
48	177 \\
49	179 \\
50	161 \\
51	161 \\
52	166 \\
53	151 \\
54	156 \\
55	149 \\
56	148 \\
57	143 \\
58	140 \\
59	152 \\
60	143 \\
61	133 \\
62	135 \\
63	130 \\
64	131 \\
65	110 \\
66	122 \\
67	119 \\
68	113 \\
69	109 \\
70	105 \\
71	104 \\
72	99 \\
73	190 \\
74	199 \\
75	188 \\
76	188 \\
77	188 \\
78	189 \\
79	180 \\
80	178 \\
81	162 \\
82	174 \\
83	177 \\
84	162 \\
85	167 \\
86	166 \\
87	158 \\
88	162 \\
89	152 \\
90	136 \\
91	141 \\
92	142 \\
93	147 \\
94	133 \\
95	140 \\
96	123 \\
97	133 \\
98	123 \\
99	122 \\
100	117 \\
101	123 \\
102	122 \\
103	106 \\
104	114 \\
105	101 \\
106	102 \\
107	91 \\
108	197 \\
109	194 \\
110	180 \\
111	184 \\
112	181 \\
113	179 \\
114	180 \\
115	176 \\
116	166 \\
117	168 \\
118	157 \\
119	162 \\
120	163 \\
121	160 \\
122	151 \\
123	146 \\
124	146 \\
125	148 \\
126	146 \\
127	139 \\
128	135 \\
129	142 \\
130	129 \\
131	136 \\
132	124 \\
133	116 \\
134	112 \\
135	118 \\
136	109 \\
137	110 \\
138	116 \\
139	99 \\
140	201 \\
141	201 \\
142	194 \\
143	192 \\
144	179 \\
145	190 \\
146	172 \\
147	174 \\
148	179 \\
149	183 \\
150	178 \\
151	159 \\
152	170 \\
153	161 \\
154	166 \\
155	161 \\
156	148 \\
157	138 \\
158	148 \\
159	145 \\
160	136 \\
161	142 \\
162	134 \\
163	132 \\
164	134 \\
165	121 \\
166	125 \\
167	122 \\
168	113 \\
169	111 \\
170	112 \\
171	115 \\
172	103 \\
173	102 \\
174	103 \\
175	98 \\
176	187 \\
177	195 \\
178	186 \\
179	184 \\
180	177 \\
181	172 \\
182	179 \\
183	177 \\
184	174 \\
185	158 \\
186	149 \\
187	153 \\
188	158 \\
189	151 \\
190	159 \\
191	139 \\
192	148 \\
193	139 \\
194	141 \\
195	137 \\
196	127 \\
197	127 \\
198	121 \\
199	127 \\
200	113 \\
201	110 \\
202	109 \\
203	110 \\
204	106 \\
205	105 \\
206	103 \\
207	101 \\
208	90 \\
209	194 \\
210	186 \\
211	188 \\
212	175 \\
213	178 \\
214	174 \\
215	181 \\
216	171 \\
217	169 \\
218	170 \\
219	173 \\
220	164 \\
221	154 \\
222	155 \\
223	155 \\
224	147 \\
225	141 \\
226	139 \\
227	151 \\
228	135 \\
229	138 \\
230	131 \\
231	131 \\
232	127 \\
233	122 \\
234	123 \\
235	114 \\
236	106 \\
237	106 \\
238	110 \\
239	107 \\
240	104 \\
241	99 \\
242	195 \\
243	200 \\
244	186 \\
245	186 \\
246	185 \\
247	176 \\
248	172 \\
249	171 \\
250	169 \\
251	175 \\
252	170 \\
253	172 \\
254	162 \\
255	160 \\
256	153 \\
257	141 \\
258	144 \\
259	145 \\
260	137 \\
261	151 \\
262	132 \\
263	145 \\
264	135 \\
265	132 \\
266	134 \\
267	119 \\
268	118 \\
269	110 \\
270	120 \\
271	103 \\
272	111 \\
273	95 \\
274	202 \\
275	93 \\
276	192 \\
277	193 \\
278	190 \\
279	188 \\
280	184 \\
281	177 \\
282	182 \\
283	173 \\
284	169 \\
285	172 \\
286	166 \\
287	158 \\
288	152 \\
289	156 \\
290	141 \\
291	152 \\
292	156 \\
293	147 \\
294	137 \\
295	143 \\
296	138 \\
297	124 \\
298	129 \\
299	132 \\
300	125 \\
301	123 \\
302	112 \\
303	119 \\
304	100 \\
305	209 \\
306	107 \\
307	104 \\
308	109 \\
309	97 \\
310	189 \\
311	193 \\
312	193 \\
313	186 \\
314	183 \\
315	185 \\
316	169 \\
317	177 \\
318	177 \\
319	171 \\
320	162 \\
321	165 \\
322	157 \\
323	160 \\
324	155 \\
325	152 \\
326	141 \\
327	146 \\
328	143 \\
329	137 \\
330	132 \\
331	124 \\
};

\addplot [red, opacity = 1, dash pattern=on 3pt off 3pt,x filter/.code={\pgfmathparse{\pgfmathresult-1}}]
table [row sep=\\]{%
0	121 \\
1	118 \\
2	115 \\
3	112 \\
4	109 \\
5	106 \\
6	103 \\
7	100 \\
8	198 \\
9	195 \\
10	192 \\
11	189 \\
12	186 \\
13	183 \\
14	180 \\
15	177 \\
16	174 \\
17	171 \\
18	168 \\
19	165 \\
20	162 \\
21	159 \\
22	156 \\
23	153 \\
24	150 \\
25	147 \\
26	144 \\
27	141 \\
28	138 \\
29	135 \\
30	132 \\
31	129 \\
32	126 \\
33	123 \\
34	120 \\
35	117 \\
36	114 \\
37	111 \\
38	108 \\
39	105 \\
40	102 \\
41	200 \\
42	197 \\
43	194 \\
44	191 \\
45	188 \\
46	185 \\
47	182 \\
48	179 \\
49	176 \\
50	173 \\
51	170 \\
52	167 \\
53	164 \\
54	161 \\
55	158 \\
56	155 \\
57	152 \\
58	149 \\
59	146 \\
60	143 \\
61	140 \\
62	137 \\
63	134 \\
64	131 \\
65	128 \\
66	125 \\
67	122 \\
68	119 \\
69	116 \\
70	113 \\
71	110 \\
72	107 \\
73	104 \\
74	101 \\
75	199 \\
76	196 \\
77	193 \\
78	190 \\
79	187 \\
80	184 \\
81	181 \\
82	178 \\
83	175 \\
84	172 \\
85	169 \\
86	166 \\
87	163 \\
88	160 \\
89	157 \\
90	154 \\
91	151 \\
92	148 \\
93	145 \\
94	142 \\
95	139 \\
96	136 \\
97	133 \\
98	130 \\
99	127 \\
100	124 \\
101	121 \\
102	118 \\
103	115 \\
104	112 \\
105	109 \\
106	106 \\
107	103 \\
108	99.9999999999997 \\
109	198 \\
110	195 \\
111	192 \\
112	189 \\
113	186 \\
114	183 \\
115	180 \\
116	177 \\
117	174 \\
118	171 \\
119	168 \\
120	165 \\
121	162 \\
122	159 \\
123	156 \\
124	153 \\
125	150 \\
126	147 \\
127	144 \\
128	141 \\
129	138 \\
130	135 \\
131	132 \\
132	129 \\
133	126 \\
134	123 \\
135	120 \\
136	117 \\
137	114 \\
138	111 \\
139	108 \\
140	105 \\
141	102 \\
142	200 \\
143	197 \\
144	194 \\
145	191 \\
146	188 \\
147	185 \\
148	182 \\
149	179 \\
150	176 \\
151	173 \\
152	170 \\
153	167 \\
154	164 \\
155	161 \\
156	158 \\
157	155 \\
158	152 \\
159	149 \\
160	146 \\
161	143 \\
162	140 \\
163	137 \\
164	134 \\
165	131 \\
166	128 \\
167	125 \\
168	122 \\
169	119 \\
170	116 \\
171	113 \\
172	110 \\
173	107 \\
174	104 \\
175	101 \\
176	199 \\
177	195.999999999999 \\
178	193 \\
179	189.999999999999 \\
180	187 \\
181	183.999999999999 \\
182	181 \\
183	177.999999999999 \\
184	175 \\
185	171.999999999999 \\
186	169 \\
187	165.999999999999 \\
188	163 \\
189	159.999999999999 \\
190	157 \\
191	153.999999999999 \\
192	151 \\
193	147.999999999999 \\
194	144.999999999999 \\
195	141.999999999999 \\
196	138.999999999999 \\
197	135.999999999999 \\
198	132.999999999999 \\
199	129.999999999999 \\
200	126.999999999999 \\
201	123.999999999999 \\
202	120.999999999999 \\
203	117.999999999999 \\
204	114.999999999999 \\
205	111.999999999999 \\
206	108.999999999999 \\
207	105.999999999999 \\
208	102.999999999999 \\
209	99.9999999999994 \\
210	197.999999999999 \\
211	194.999999999999 \\
212	191.999999999999 \\
213	188.999999999999 \\
214	185.999999999999 \\
215	182.999999999999 \\
216	179.999999999999 \\
217	176.999999999999 \\
218	173.999999999999 \\
219	170.999999999999 \\
220	167.999999999999 \\
221	164.999999999999 \\
222	161.999999999999 \\
223	158.999999999999 \\
224	155.999999999999 \\
225	152.999999999999 \\
226	149.999999999999 \\
227	146.999999999999 \\
228	143.999999999999 \\
229	140.999999999999 \\
230	137.999999999999 \\
231	134.999999999999 \\
232	131.999999999999 \\
233	128.999999999999 \\
234	125.999999999999 \\
235	122.999999999999 \\
236	119.999999999999 \\
237	116.999999999999 \\
238	113.999999999999 \\
239	110.999999999999 \\
240	107.999999999999 \\
241	104.999999999999 \\
242	101.999999999999 \\
243	199.999999999999 \\
244	196.999999999999 \\
245	193.999999999999 \\
246	190.999999999999 \\
247	187.999999999999 \\
248	184.999999999999 \\
249	181.999999999999 \\
250	178.999999999999 \\
251	175.999999999999 \\
252	172.999999999999 \\
253	169.999999999999 \\
254	166.999999999999 \\
255	163.999999999999 \\
256	160.999999999999 \\
257	157.999999999999 \\
258	154.999999999999 \\
259	151.999999999999 \\
260	148.999999999999 \\
261	145.999999999999 \\
262	142.999999999999 \\
263	139.999999999999 \\
264	136.999999999999 \\
265	133.999999999999 \\
266	130.999999999999 \\
267	127.999999999999 \\
268	124.999999999999 \\
269	121.999999999999 \\
270	118.999999999999 \\
271	115.999999999999 \\
272	112.999999999999 \\
273	109.999999999999 \\
274	106.999999999999 \\
275	103.999999999999 \\
276	100.999999999999 \\
277	198.999999999999 \\
278	195.999999999999 \\
279	192.999999999999 \\
280	189.999999999999 \\
281	186.999999999999 \\
282	183.999999999999 \\
283	180.999999999999 \\
284	177.999999999999 \\
285	174.999999999999 \\
286	171.999999999999 \\
287	168.999999999999 \\
288	165.999999999999 \\
289	162.999999999999 \\
290	159.999999999999 \\
291	156.999999999999 \\
292	153.999999999999 \\
293	150.999999999999 \\
294	147.999999999999 \\
295	144.999999999999 \\
296	141.999999999999 \\
297	138.999999999999 \\
298	135.999999999999 \\
299	132.999999999999 \\
300	129.999999999999 \\
301	126.999999999999 \\
302	123.999999999999 \\
303	120.999999999999 \\
304	117.999999999999 \\
305	114.999999999999 \\
306	111.999999999999 \\
307	108.999999999999 \\
308	105.999999999999 \\
309	102.999999999999 \\
310	99.9999999999992 \\
311	197.999999999999 \\
312	194.999999999999 \\
313	191.999999999999 \\
314	188.999999999999 \\
315	185.999999999999 \\
316	182.999999999999 \\
317	179.999999999999 \\
318	176.999999999999 \\
319	173.999999999999 \\
320	170.999999999999 \\
321	167.999999999999 \\
322	164.999999999999 \\
323	161.999999999999 \\
324	158.999999999999 \\
325	155.999999999999 \\
326	152.999999999999 \\
327	149.999999999999 \\
328	146.999999999999 \\
329	143.999999999999 \\
330	140.999999999999 \\
331	137.999999999999 \\
};
\end{axis}

\end{tikzpicture}


==> figs/twoguyswithclocks.tex <==

\begin{tikzpicture}[xscale=1.1]
	\node[draw,circle,minimum size=20pt,color=black,fill=white,inner sep=0pt] (mas) at (0,0) {\footnotesize $\master$};
	\node at (0,-0.55) {\footnotesize $ \masterperiod, \phi_{\master}$};
	\node[draw,circle,minimum size=20pt,color=black,fill=white,inner sep=0pt] (sla) at (4,0) {$\slave$};
	\node at (4,-0.55) {\footnotesize $ \slaveperiod, \phi_{\slave}$};
	\draw[thick,orange,dotted,-Stealth,opacity=0.7] (1,0.1) -- (3,0.1) node [midway,above]{\footnotesize ping};
	\draw[thick,blue,loosely dashed,Stealth-,opacity=0.7] (1,-0.1) -- (3,-0.1) node [midway,below]{\footnotesize pong};
	\draw[dotted,thin] (mas.north) -- (0,1.2);
	\draw[dotted,thin] (sla.north) -- (4,1.2);
	\draw[dashdotted,<-] (0,.65) -- (4,.65) node [midway,above] {\footnotesize $\delaypong$};
	\draw[dashdotted,->] (0,1.15) -- (4,1.15) node [midway,above] {\footnotesize $\delayping$};
\end{tikzpicture}

==> figs/vs_SNRs_randomized.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\def\w{.574}
\def\xminout{0}
\def\xmaxout{33}
\def\xminin{0}
\def\xmaxin{43}

\begin{groupplot}[group style={group size=2 by 3}]
\nextgroupplot[
     % width
    width = \w\linewidth,
    % height 
    height = .6\columnwidth,
    % legend config
    legend entries={{$\mse{ \hat{\rho}_{\mathrm{PCP}} }$},{$\mse{ \hat{\rho}_{\mathrm{LGS}} }$},{}},
    legend style={black,fill=none,at={(1,1)},anchor = north east},
    legend cell align={left},
    legend columns = {1},
    % grid config
    grid = both,
	major grid style = {dashed,gray!50},
    minor grid style = {dotted,gray!90},
    minor tick num = {1},
    % position of axis
	axis x line = bottom,
    axis y line = left,
    % y label config
    y label style = {at={(0.05,1)},rotate = -90,anchor=south},
    ylabel={$\mathrm{m}^2\,\,[\mathrm{dB}]$},
    % x label
    x label style = {at={(0,0)},anchor = south west},
    xlabel={$\mathrm{SNR}_\mathrm{out}\,\,[\mathrm{dB}]$},
    % y tick positions
	ytick={-50, -45, ..., -30},
    xmin=\xminout, xmax=\xmaxout,
    ymin=-51, ymax=-28
]
\addplot [blue, mark=*, mark size=2, mark options={opacity=0.5},opacity = 0.5]
table [row sep=\\]{%
0	-29.2828742959546 \\
0.337078651685393	-29.7960747642898 \\
0.674157303370786	-29.946240446607 \\
1.01123595505618	-30.151420386375 \\
1.34831460674157	-31.1177761164917 \\
1.68539325842697	-31.2295531713525 \\
2.02247191011236	-31.4161191310105 \\
2.35955056179775	-31.6448568415567 \\
2.69662921348315	-31.9051464720036 \\
3.03370786516854	-32.3961852250674 \\
3.37078651685393	-32.71914002028 \\
3.70786516853933	-33.4469633277698 \\
4.04494382022472	-33.2125528541974 \\
4.38202247191011	-33.7481810591834 \\
4.71910112359551	-34.1519700927241 \\
5.0561797752809	-34.1635509365593 \\
5.39325842696629	-34.7977059817494 \\
5.73033707865169	-34.9014134614258 \\
6.06741573033708	-35.1521524395139 \\
6.40449438202247	-35.6881154804393 \\
6.74157303370786	-35.7588689768589 \\
7.07865168539326	-36.3306966765105 \\
7.41573033707865	-36.5149609814216 \\
7.75280898876404	-36.9278976077597 \\
8.08988764044944	-37.1955426046288 \\
8.42696629213483	-37.3812186904953 \\
8.76404494382022	-37.7000889886301 \\
9.10112359550562	-37.9624469782577 \\
9.43820224719101	-38.3504766534132 \\
9.7752808988764	-38.6715826649194 \\
10.1123595505618	-39.1584713787724 \\
10.4494382022472	-39.2310043383228 \\
10.7865168539326	-39.3674102836852 \\
11.123595505618	-39.9228722207459 \\
11.4606741573034	-40.3705000174179 \\
11.7977528089888	-40.2139713299688 \\
12.1348314606742	-40.9051881711829 \\
12.4719101123596	-40.5128280207365 \\
12.8089887640449	-41.2567461960586 \\
13.1460674157303	-41.3892707122449 \\
13.4831460674157	-41.9866388165531 \\
13.8202247191011	-42.1859470201725 \\
14.1573033707865	-42.03967815534 \\
14.4943820224719	-42.5885231551481 \\
14.8314606741573	-42.6060389369499 \\
15.1685393258427	-42.4504547833119 \\
15.5056179775281	-43.0036130248499 \\
15.8426966292135	-43.0763868373603 \\
16.1797752808989	-43.3714415114487 \\
16.5168539325843	-43.8627007764257 \\
16.8539325842697	-43.6756352244541 \\
17.1910112359551	-44.1745717184388 \\
17.5280898876404	-44.6258935153027 \\
17.8651685393258	-44.0748754534646 \\
18.2022471910112	-44.5044477804179 \\
18.5393258426966	-44.7654345172881 \\
18.876404494382	-45.2316359237219 \\
19.2134831460674	-45.155484881153 \\
19.5505617977528	-45.291770291783 \\
19.8876404494382	-45.0727370235014 \\
20.2247191011236	-45.3164611290448 \\
20.561797752809	-45.5507419678677 \\
20.8988764044944	-45.609946791106 \\
21.2359550561798	-45.8657386500595 \\
21.5730337078652	-46.5392258651226 \\
21.9101123595506	-45.7644943409973 \\
22.247191011236	-46.0745029742685 \\
22.5842696629213	-46.3209223768882 \\
22.9213483146067	-46.4645642040668 \\
23.2584269662921	-46.6891399000545 \\
23.5955056179775	-46.5279449937841 \\
23.9325842696629	-46.9761825424249 \\
24.2696629213483	-46.6979630626494 \\
24.6067415730337	-46.0644155400223 \\
24.9438202247191	-47.2617178833267 \\
25.2808988764045	-46.7583786861113 \\
25.6179775280899	-47.2488764034311 \\
25.9550561797753	-47.2875704235696 \\
26.2921348314607	-46.9257282794254 \\
26.6292134831461	-46.5877587618385 \\
26.9662921348315	-46.8146151433714 \\
27.3033707865169	-47.2130884883795 \\
27.6404494382022	-47.3896602080535 \\
27.9775280898876	-47.1871706364504 \\
28.314606741573	-46.5975205169453 \\
28.6516853932584	-47.2844241820719 \\
28.9887640449438	-46.8334378980996 \\
29.3258426966292	-47.3602871886974 \\
29.6629213483146	-47.3978078215395 \\
30	-47.2186960358409 \\
};
\addplot [orange, mark=triangle*, mark size=2, mark options={opacity=0.5},opacity=0.5]
table [row sep=\\]{%
0	-29.3555852937852 \\
0.337078651685393	-29.8856094479953 \\
0.674157303370786	-29.9500536380145 \\
1.01123595505618	-30.2303653280981 \\
1.34831460674157	-31.1403213174665 \\
1.68539325842697	-31.2859311918182 \\
2.02247191011236	-31.5137202675518 \\
2.35955056179775	-31.7064978212865 \\
2.69662921348315	-32.0116535826684 \\
3.03370786516854	-32.4961951451385 \\
3.37078651685393	-32.8243893758003 \\
3.70786516853933	-33.5509190169823 \\
4.04494382022472	-33.34033318317 \\
4.38202247191011	-33.7898427377737 \\
4.71910112359551	-34.2236544691754 \\
5.0561797752809	-34.2746334263229 \\
5.39325842696629	-34.9293379713323 \\
5.73033707865169	-35.0066374448043 \\
6.06741573033708	-35.3231164964237 \\
6.40449438202247	-35.8979813520666 \\
6.74157303370786	-35.9494401905005 \\
7.07865168539326	-36.5699297139027 \\
7.41573033707865	-36.6630507254819 \\
7.75280898876404	-37.2066093768708 \\
8.08988764044944	-37.6120716279232 \\
8.42696629213483	-37.7093207969755 \\
8.76404494382022	-37.857683091823 \\
9.10112359550562	-38.3692130834914 \\
9.43820224719101	-38.6305348806814 \\
9.7752808988764	-38.8867840254824 \\
10.1123595505618	-39.4657883166948 \\
10.4494382022472	-39.5458788266145 \\
10.7865168539326	-39.7063725522488 \\
11.123595505618	-40.5005404288527 \\
11.4606741573034	-40.7899182557159 \\
11.7977528089888	-40.6747081394847 \\
12.1348314606742	-41.4015646848262 \\
12.4719101123596	-41.1198621023307 \\
12.8089887640449	-42.0239662213859 \\
13.1460674157303	-42.0181501302389 \\
13.4831460674157	-42.7730678291069 \\
13.8202247191011	-42.9475264449798 \\
14.1573033707865	-43.0171369936101 \\
14.4943820224719	-43.3993818615893 \\
14.8314606741573	-44.0886256960039 \\
15.1685393258427	-43.6647562209852 \\
15.5056179775281	-44.068440609312 \\
15.8426966292135	-44.2275768461977 \\
16.1797752808989	-44.6559404788286 \\
16.5168539325843	-44.8091537233528 \\
16.8539325842697	-44.7758361684401 \\
17.1910112359551	-45.5687031710119 \\
17.5280898876404	-45.9228492868166 \\
17.8651685393258	-45.9003453899249 \\
18.2022471910112	-45.9947800783051 \\
18.5393258426966	-46.2469975277646 \\
18.876404494382	-46.6993215724023 \\
19.2134831460674	-46.8263067039275 \\
19.5505617977528	-46.9955050721528 \\
19.8876404494382	-47.2879280414653 \\
20.2247191011236	-47.2670177653618 \\
20.561797752809	-47.7469744657041 \\
20.8988764044944	-47.8804198200973 \\
21.2359550561798	-47.7285228470487 \\
21.5730337078652	-48.5808611680914 \\
21.9101123595506	-48.1436758631493 \\
22.247191011236	-48.5608275544719 \\
22.5842696629213	-48.9640584911166 \\
22.9213483146067	-48.7871478879758 \\
23.2584269662921	-48.9657228824962 \\
23.5955056179775	-49.3262045242401 \\
23.9325842696629	-49.0723130253971 \\
24.2696629213483	-49.6976583203036 \\
24.6067415730337	-49.6272551956108 \\
24.9438202247191	-50.005102639528 \\
25.2808988764045	-49.8663513598312 \\
25.6179775280899	-50.0453836125736 \\
25.9550561797753	-49.9238489264687 \\
26.2921348314607	-49.9096441050113 \\
26.6292134831461	-50.0178432130889 \\
26.9662921348315	-50.4031688254491 \\
27.3033707865169	-50.071384702078 \\
27.6404494382022	-50.2567442585008 \\
27.9775280898876	-51.0795746759635 \\
28.314606741573	-51.0006506656328 \\
28.6516853932584	-50.4020834297215 \\
28.9887640449438	-50.4243769847542 \\
29.3258426966292	-50.5848538532782 \\
29.6629213483146	-50.4984567081668 \\
30	-50.7770524996427 \\
};
\addplot [dashdotted,black, mark = none, samples = 2, domain = 0:30]{-40};
\nextgroupplot[ % width
    width = \w\linewidth,
    % height 
    height = .6\columnwidth,
    % grid config
    grid = both,
	major grid style = {dashed,gray!50},
    minor grid style = {dotted,gray!90},
    minor tick num = {1},
    % legend config
    legend entries={{},{},{$0.1~\mathrm{cm}$}},
    legend style={black,fill=none,at={(1,1)},anchor = north east},
    legend cell align={left},
    legend columns = {1},
    % position of axis
	axis x line = bottom,
    axis y line = left,
    % y label config
    y label style = {at={(0.05,1)},rotate = -90,anchor=south},
    ylabel={$\mathrm{m}^2\,\,[\mathrm{dB}]$},
    % x label
    x label style = {at={(0,0)},anchor = south west},
    xlabel={$\mathrm{SNR}_\mathrm{in}\,\,[\mathrm{dB}]$},
    % y tick positions
	ytick={-50, -45, ..., -30},
    xmin=\xminin, xmax=\xmaxin,
    ymin=-51, ymax=-28]
\addplot [blue, mark=*, mark size=2, mark options={opacity=0.5},opacity = 0.5]
table [row sep=\\]{%
0	-35.5908338050197 \\
0.449438202247191	-29.9677051622559 \\
0.898876404494382	-29.905048941509 \\
1.34831460674157	-31.2158387753518 \\
1.79775280898876	-31.3904331367634 \\
2.24719101123596	-32.4026599851148 \\
2.69662921348315	-33.984448105814 \\
3.14606741573034	-28.9992970309615 \\
3.59550561797753	-32.3000976874674 \\
4.04494382022472	-31.3348036178382 \\
4.49438202247191	-33.4459106410658 \\
4.9438202247191	-31.4736628520538 \\
5.39325842696629	-32.8148660701066 \\
5.84269662921348	-28.3073898595566 \\
6.29213483146067	-33.5136726652437 \\
6.74157303370786	-33.5169537724325 \\
7.19101123595506	-29.4523574787342 \\
7.64044943820225	-33.9510749699739 \\
8.08988764044944	-31.6308094076783 \\
8.53932584269663	-30.5983649565303 \\
8.98876404494382	-29.9629090051486 \\
9.43820224719101	-33.6490361928311 \\
9.8876404494382	-33.1430537098526 \\
10.3370786516854	-38.4476130570853 \\
10.7865168539326	-38.0111707962846 \\
11.2359550561798	-38.6619472414829 \\
11.685393258427	-38.3765608382419 \\
12.1348314606742	-38.3230412295801 \\
12.5842696629213	-38.9281893278102 \\
13.0337078651685	-39.1908555320275 \\
13.4831460674157	-39.4417242239125 \\
13.9325842696629	-39.2880384999037 \\
14.3820224719101	-39.5099563771809 \\
14.8314606741573	-39.6572151742582 \\
15.2808988764045	-39.6114237461543 \\
15.7303370786517	-39.9200802704027 \\
16.1797752808989	-39.9069823349762 \\
16.6292134831461	-40.2830037603922 \\
17.0786516853933	-40.7509108159709 \\
17.5280898876404	-40.8870990687314 \\
17.9775280898876	-41.1382069213155 \\
18.4269662921348	-41.3052196631179 \\
18.876404494382	-41.2951260065638 \\
19.3258426966292	-41.2123525273894 \\
19.7752808988764	-41.3800628931903 \\
20.2247191011236	-41.8333105175697 \\
20.6741573033708	-41.853873957027 \\
21.123595505618	-42.1938901688488 \\
21.5730337078652	-42.7888388653144 \\
22.0224719101124	-42.1924523588454 \\
22.4719101123595	-42.8766719387294 \\
22.9213483146067	-43.0374911459598 \\
23.3707865168539	-43.1781342214423 \\
23.8202247191011	-43.2248956939174 \\
24.2696629213483	-43.4663530102147 \\
24.7191011235955	-43.4187576170541 \\
25.1685393258427	-43.361552427123 \\
25.6179775280899	-43.5342194603438 \\
26.0674157303371	-43.8009872683369 \\
26.5168539325843	-43.6492901403961 \\
26.9662921348315	-44.1645411703144 \\
27.4157303370786	-44.3641329162647 \\
27.8651685393258	-44.350099258987 \\
28.314606741573	-44.5206666167592 \\
28.7640449438202	-44.6182498297614 \\
29.2134831460674	-44.1738602760161 \\
29.6629213483146	-45.3687219667463 \\
30.1123595505618	-44.9254866617946 \\
30.561797752809	-45.7019008823305 \\
31.0112359550562	-45.4029539904057 \\
31.4606741573034	-45.3066499551529 \\
31.9101123595506	-45.2712465902251 \\
32.3595505617978	-45.9026662796662 \\
32.8089887640449	-46.4195941262428 \\
33.2584269662921	-46.1851108661014 \\
33.7078651685393	-45.6973665155285 \\
34.1573033707865	-45.5704792045694 \\
34.6067415730337	-45.8398484428318 \\
35.0561797752809	-46.430116970931 \\
35.5056179775281	-46.1384993809867 \\
35.9550561797753	-46.8985334883901 \\
36.4044943820225	-46.7012754406296 \\
36.8539325842697	-46.3534469380938 \\
37.3033707865169	-46.0469870799315 \\
37.752808988764	-47.1474732718925 \\
38.2022471910112	-47.5342713358037 \\
38.6516853932584	-47.3146010886248 \\
39.1011235955056	-46.950955873493 \\
39.5505617977528	-47.2966191802511 \\
40	-46.6924922735363 \\
};
\addplot [orange, mark=triangle*, mark size=2, mark options={opacity=0.5},opacity=0.5]
table [row sep=\\]{%
0	-33.2933281256643 \\
0.449438202247191	-30.048869864525 \\
0.898876404494382	-29.8988553262999 \\
1.34831460674157	-28.9495309250068 \\
1.79775280898876	-29.3465955503442 \\
2.24719101123596	-32.3043888910444 \\
2.69662921348315	-31.4299129884344 \\
3.14606741573034	-29.2391684320174 \\
3.59550561797753	-30.6553399147206 \\
4.04494382022472	-30.2797568306489 \\
4.49438202247191	-31.84356929447 \\
4.9438202247191	-30.6379703234174 \\
5.39325842696629	-30.1181687217951 \\
5.84269662921348	-28.6991029666096 \\
6.29213483146067	-32.2373618563052 \\
6.74157303370786	-33.2461496249843 \\
7.19101123595506	-29.6741626734976 \\
7.64044943820225	-31.8910378802525 \\
8.08988764044944	-31.4904571096704 \\
8.53932584269663	-29.6989467056488 \\
8.98876404494382	-29.5180352415204 \\
9.43820224719101	-33.2271790981079 \\
9.8876404494382	-33.2038044204298 \\
10.3370786516854	-38.2986181189738 \\
10.7865168539326	-38.1102251682955 \\
11.2359550561798	-38.0168513762717 \\
11.685393258427	-38.720064566976 \\
12.1348314606742	-38.3327960968815 \\
12.5842696629213	-39.0345984197862 \\
13.0337078651685	-39.170847126967 \\
13.4831460674157	-39.5492023700061 \\
13.9325842696629	-39.49888060212 \\
14.3820224719101	-39.6174324045637 \\
14.8314606741573	-39.5647368201368 \\
15.2808988764045	-39.8884332816372 \\
15.7303370786517	-40.0164310193399 \\
16.1797752808989	-40.4788753996536 \\
16.6292134831461	-40.8235343074386 \\
17.0786516853933	-40.8854787637888 \\
17.5280898876404	-41.157932508759 \\
17.9775280898876	-41.607878594012 \\
18.4269662921348	-41.7258237472324 \\
18.876404494382	-41.6168888471432 \\
19.3258426966292	-41.4383401999777 \\
19.7752808988764	-41.763357852435 \\
20.2247191011236	-42.2304976672662 \\
20.6741573033708	-42.7778788338467 \\
21.123595505618	-42.5898141335341 \\
21.5730337078652	-43.204532440736 \\
22.0224719101124	-42.7918844856635 \\
22.4719101123595	-43.4609063999628 \\
22.9213483146067	-43.6813428449577 \\
23.3707865168539	-43.9823347772676 \\
23.8202247191011	-43.974605608276 \\
24.2696629213483	-44.2934913618078 \\
24.7191011235955	-44.2874464142368 \\
25.1685393258427	-44.2527784257207 \\
25.6179775280899	-44.5511393997173 \\
26.0674157303371	-44.7784047568343 \\
26.5168539325843	-44.8400331393928 \\
26.9662921348315	-45.2180660291045 \\
27.4157303370786	-45.6720095510389 \\
27.8651685393258	-45.8316209521794 \\
28.314606741573	-45.5708438867841 \\
28.7640449438202	-45.9937909380334 \\
29.2134831460674	-46.1988206034815 \\
29.6629213483146	-46.5933498720548 \\
30.1123595505618	-46.4762112082904 \\
30.561797752809	-47.0211185080923 \\
31.0112359550562	-46.9208509798659 \\
31.4606741573034	-46.9828291613699 \\
31.9101123595506	-47.356552639816 \\
32.3595505617978	-47.4081733124132 \\
32.8089887640449	-48.1562986928503 \\
33.2584269662921	-48.0406655040672 \\
33.7078651685393	-47.7343428560624 \\
34.1573033707865	-48.3351428411871 \\
34.6067415730337	-48.2689996221324 \\
35.0561797752809	-49.0141868210629 \\
35.5056179775281	-48.6577685706905 \\
35.9550561797753	-49.4264456966068 \\
36.4044943820225	-49.4446003503785 \\
36.8539325842697	-49.6629343428335 \\
37.3033707865169	-49.8805966519053 \\
37.752808988764	-49.7845921709472 \\
38.2022471910112	-50.2274468131519 \\
38.6516853932584	-50.4647609051772 \\
39.1011235955056	-50.6874124955028 \\
39.5505617977528	-50.6900956531003 \\
40	-50.6426376216214 \\
};
\addplot [dashdotted,black, mark = none, samples = 2, domain = 0:40]{-40};
\nextgroupplot[
 % width
    width = \w\linewidth,
    % height 
    height = .6\columnwidth,
    % legend configuration
    legend entries={{$\mse{ \hat{\freqd}_{\mathrm{PCP}}}$},{$\mse{ \hat{\freqd}_{\mathrm{LGS}} }$},{},{}},
    legend style={black,fill=none,at={(1.1,1)},anchor=north east},
    legend cell align={left},
    legend columns = {1},
    % grid config
    grid = both,
	major grid style = {dashed,gray!50},
    minor grid style = {dotted,gray!90},
    minor tick num = {1},
    % position of axis
	axis x line = bottom,
    axis y line = left,
    % y label config
    y label style = {at={(0.05,1)},rotate = -90,anchor=south},
    ylabel={$\mathrm{Hz}^2\,\,[\mathrm{dB}]$},
    % x label config
    x label style = {at={(0,0.055)},anchor = south west},
    xlabel={$\mathrm{SNR}_\mathrm{out}\,\,[\mathrm{dB}]$},
    % y tick positions
	ytick={-20, -10, ..., 40},
     xmin=\xminout, xmax=\xmaxout,
    ymin=-26, ymax=46
]
\addplot [blue, mark=*, mark size=2, mark options={opacity=0.5},opacity = 0.5]
table [row sep=\\]{%
0	41.7563379720985 \\
0.337078651685393	41.8725113357172 \\
0.674157303370786	41.7779804365483 \\
1.01123595505618	41.6475947211908 \\
1.34831460674157	40.7774517069963 \\
1.68539325842697	40.9862595581334 \\
2.02247191011236	40.4222091545163 \\
2.35955056179775	39.9927068688402 \\
2.69662921348315	39.7019881024431 \\
3.03370786516854	38.9506508413765 \\
3.37078651685393	40.1324590563974 \\
3.70786516853933	38.6115686023694 \\
4.04494382022472	37.0305473202356 \\
4.38202247191011	36.6505767362038 \\
4.71910112359551	36.5028516351842 \\
5.0561797752809	34.0995940850428 \\
5.39325842696629	35.6548718377725 \\
5.73033707865169	32.3423256421625 \\
6.06741573033708	34.0134220349909 \\
6.40449438202247	32.7770464948046 \\
6.74157303370786	30.7610700483473 \\
7.07865168539326	29.0180806327264 \\
7.41573033707865	31.2420376461532 \\
7.75280898876404	27.0065845808197 \\
8.08988764044944	25.3497487100268 \\
8.42696629213483	28.6160736050695 \\
8.76404494382022	21.2672358474875 \\
9.10112359550562	19.6007076060405 \\
9.43820224719101	21.4643400349673 \\
9.7752808988764	-10.1372133617896 \\
10.1123595505618	-10.1100758518864 \\
10.4494382022472	-9.92565233532147 \\
10.7865168539326	20.2618571199067 \\
11.123595505618	-10.2213921028121 \\
11.4606741573034	-10.2319965738493 \\
11.7977528089888	-9.95862977012387 \\
12.1348314606742	-10.3055943784085 \\
12.4719101123596	-10.473347125526 \\
12.8089887640449	-10.2192650556269 \\
13.1460674157303	-10.2261584768837 \\
13.4831460674157	-10.137808929654 \\
13.8202247191011	-10.303379700608 \\
14.1573033707865	-10.4684300226417 \\
14.4943820224719	-10.2591668735443 \\
14.8314606741573	-10.0522563650966 \\
15.1685393258427	-10.1678643238306 \\
15.5056179775281	-10.3454681927403 \\
15.8426966292135	-10.2276094742808 \\
16.1797752808989	-10.4787753994385 \\
16.5168539325843	-10.4155593773548 \\
16.8539325842697	-10.3439609635967 \\
17.1910112359551	-10.3952201671732 \\
17.5280898876404	-10.4219414031592 \\
17.8651685393258	-10.632652112889 \\
18.2022471910112	-10.3866001744054 \\
18.5393258426966	-10.4476888484639 \\
18.876404494382	-10.3874115416322 \\
19.2134831460674	-10.5370830620849 \\
19.5505617977528	-10.548204564728 \\
19.8876404494382	-10.0804604172355 \\
20.2247191011236	-10.3848813235777 \\
20.561797752809	-10.3472177640168 \\
20.8988764044944	-10.7210339831417 \\
21.2359550561798	-10.5574810949843 \\
21.5730337078652	-10.5120130709498 \\
21.9101123595506	-10.3670161335741 \\
22.247191011236	-10.4455065606928 \\
22.5842696629213	-10.748435851558 \\
22.9213483146067	-10.8025113897281 \\
23.2584269662921	-10.4855745570099 \\
23.5955056179775	-10.6671312910676 \\
23.9325842696629	-10.5692834942876 \\
24.2696629213483	-10.4007727995573 \\
24.6067415730337	-10.2065393851344 \\
24.9438202247191	-10.5591049715548 \\
25.2808988764045	-10.6054470649436 \\
25.6179775280899	-10.6865400540768 \\
25.9550561797753	-10.8379820289559 \\
26.2921348314607	-10.5791521081902 \\
26.6292134831461	-10.2363896585395 \\
26.9662921348315	-10.4381776202094 \\
27.3033707865169	-10.6029342984934 \\
27.6404494382022	-10.4130334607795 \\
27.9775280898876	-10.518150216243 \\
28.314606741573	-10.5478765279767 \\
28.6516853932584	-10.6019245207947 \\
28.9887640449438	-10.2824506754776 \\
29.3258426966292	-10.428242570783 \\
29.6629213483146	-10.4443542872265 \\
30	-10.462959967731 \\
};
\addplot [orange, mark=triangle*, mark size=2, mark options={opacity=0.5},opacity=0.5]
table [row sep=\\]{%
0	41.7586991810596 \\
0.337078651685393	41.8776096974295 \\
0.674157303370786	41.7769467469054 \\
1.01123595505618	41.6471728778399 \\
1.34831460674157	40.7798169378517 \\
1.68539325842697	40.9799451648168 \\
2.02247191011236	40.4223490019848 \\
2.35955056179775	39.9945851710639 \\
2.69662921348315	39.7061148339819 \\
3.03370786516854	38.9541272001765 \\
3.37078651685393	40.1276387072197 \\
3.70786516853933	38.6141994412141 \\
4.04494382022472	37.0342516636177 \\
4.38202247191011	36.6526193657489 \\
4.71910112359551	36.5004892612063 \\
5.0561797752809	34.1025224999821 \\
5.39325842696629	35.6531328917517 \\
5.73033707865169	32.3530571806449 \\
6.06741573033708	34.0194024426276 \\
6.40449438202247	32.7815974949936 \\
6.74157303370786	30.763764989779 \\
7.07865168539326	29.0234289344492 \\
7.41573033707865	31.2429041582814 \\
7.75280898876404	27.0009483960871 \\
8.08988764044944	25.3295678827486 \\
8.42696629213483	28.6129844707887 \\
8.76404494382022	21.2609004895452 \\
9.10112359550562	19.5952238114276 \\
9.43820224719101	21.4602975995247 \\
9.7752808988764	-23.73147716281 \\
10.1123595505618	-23.9369738771201 \\
10.4494382022472	-23.0674782114864 \\
10.7865168539326	20.2683601248711 \\
11.123595505618	-23.4600483359028 \\
11.4606741573034	-23.9847010662442 \\
11.7977528089888	-24.4178425942633 \\
12.1348314606742	-24.4152405163375 \\
12.4719101123596	-23.2606790194019 \\
12.8089887640449	-24.1768885025639 \\
13.1460674157303	-24.4993590755649 \\
13.4831460674157	-24.7075474838543 \\
13.8202247191011	-24.0023053734486 \\
14.1573033707865	-24.4333017043824 \\
14.4943820224719	-24.5750384140563 \\
14.8314606741573	-24.8261803323908 \\
15.1685393258427	-24.4715223087485 \\
15.5056179775281	-24.5168490004183 \\
15.8426966292135	-24.7998627428471 \\
16.1797752808989	-24.7287330050202 \\
16.5168539325843	-24.660211071492 \\
16.8539325842697	-25.0341231534727 \\
17.1910112359551	-24.459053797637 \\
17.5280898876404	-24.6401678311029 \\
17.8651685393258	-24.8866419777428 \\
18.2022471910112	-24.5796636156176 \\
18.5393258426966	-24.2937421675488 \\
18.876404494382	-24.8935395191334 \\
19.2134831460674	-25.0315492695712 \\
19.5505617977528	-23.8182353613731 \\
19.8876404494382	-25.2108257826795 \\
20.2247191011236	-25.1632183802887 \\
20.561797752809	-24.9652333546145 \\
20.8988764044944	-25.2399325472524 \\
21.2359550561798	-24.9261629144656 \\
21.5730337078652	-25.2246013373496 \\
21.9101123595506	-24.8629028455354 \\
22.247191011236	-24.6395451356105 \\
22.5842696629213	-24.3225223532974 \\
22.9213483146067	-24.6655340698694 \\
23.2584269662921	-25.6608461931839 \\
23.5955056179775	-25.3027627315732 \\
23.9325842696629	-25.4558022417521 \\
24.2696629213483	-25.1720369816155 \\
24.6067415730337	-24.7780834746468 \\
24.9438202247191	-25.2115137858585 \\
25.2808988764045	-25.3732962667755 \\
25.6179775280899	-24.8470525225835 \\
25.9550561797753	-25.2306015447572 \\
26.2921348314607	-25.2123228566897 \\
26.6292134831461	-24.4897836852652 \\
26.9662921348315	-24.8543120991137 \\
27.3033707865169	-25.1770514393739 \\
27.6404494382022	-25.7112188786764 \\
27.9775280898876	-25.058669370711 \\
28.314606741573	-24.9061096809745 \\
28.6516853932584	-23.7757613440882 \\
28.9887640449438	-25.0032365512296 \\
29.3258426966292	-24.3264946212591 \\
29.6629213483146	-24.8963009882021 \\
30	-25.2192344383696 \\
};
\addplot [dashed,black, mark = none, samples = 2, domain = 0:30]{0};
\addplot [dashdotted,black, mark = none, samples = 2, domain = 0:30]{-20};
\nextgroupplot[
  % width
    width = \w\linewidth,
    % height 
    height = .6\columnwidth,
    % grid config
    grid = both,
	major grid style = {dashed,gray!50},
    minor grid style = {dotted,gray!90},
    minor tick num = {1},
    % legend configuration
    legend entries={{},{},{$10~\mathrm{ppb}$},{$1~\mathrm{ppb}$}},
    legend style={black,fill=none,at={(1,1)},anchor=north east},
    legend cell align={left},
    legend columns = {1},
    % position of axis
	axis x line = bottom,
    axis y line = left,
    % y label config
    y label style = {at={(0.05,1)},rotate = -90,anchor=south},
    ylabel={$\mathrm{Hz}^2\,\,[\mathrm{dB}]$},
    % x label config
    x label style = {at={(0,0.022)},anchor = south west},
    xlabel={$\mathrm{SNR}_\mathrm{in}\,\,[\mathrm{dB}]$},
    % y tick positions
	ytick={-20, -5, ..., 70},
    xmin=\xminin, xmax=\xmaxin,
    ymin=-26, ymax=75
]
\addplot [blue, mark=*, mark size=2, mark options={opacity=0.5},opacity = 0.5]
table [row sep=\\]{%
0	69.4107673668924 \\
0.449438202247191	69.1500626122585 \\
0.898876404494382	69.1060957375979 \\
1.34831460674157	69.268998790458 \\
1.79775280898876	69.3832906753481 \\
2.24719101123596	69.2499257651325 \\
2.69662921348315	69.2811111291545 \\
3.14606741573034	69.3685806473688 \\
3.59550561797753	69.0661726960538 \\
4.04494382022472	69.2897636602696 \\
4.49438202247191	69.3655121831005 \\
4.9438202247191	69.2969934764931 \\
5.39325842696629	69.2947938842756 \\
5.84269662921348	69.2634518346822 \\
6.29213483146067	69.2777582167695 \\
6.74157303370786	69.3350658866322 \\
7.19101123595506	69.1266067712442 \\
7.64044943820225	69.2477244212403 \\
8.08988764044944	69.3019145034881 \\
8.53932584269663	68.8211400303856 \\
8.98876404494382	68.1879503088395 \\
9.43820224719101	66.8168622937554 \\
9.8876404494382	62.8791893238069 \\
10.3370786516854	56.3073979645433 \\
10.7865168539326	44.0625063019774 \\
11.2359550561798	42.9879652817465 \\
11.685393258427	41.849865553847 \\
12.1348314606742	42.016163603708 \\
12.5842696629213	41.4105297225177 \\
13.0337078651685	41.1499121082841 \\
13.4831460674157	40.1852425767004 \\
13.9325842696629	39.7036559679864 \\
14.3820224719101	39.3337256775712 \\
14.8314606741573	38.0180977061739 \\
15.2808988764045	36.8464811120004 \\
15.7303370786517	36.2004003108151 \\
16.1797752808989	32.4873581153698 \\
16.6292134831461	32.9946837371907 \\
17.0786516853933	29.2198833245136 \\
17.5280898876404	31.5280489601195 \\
17.9775280898876	28.3067434428838 \\
18.4269662921348	25.0856239673314 \\
18.876404494382	26.9603747648141 \\
19.3258426966292	-10.1086070725313 \\
19.7752808988764	-10.1306563964791 \\
20.2247191011236	-10.4352599673294 \\
20.6741573033708	-10.1299510043907 \\
21.123595505618	-10.4305923594905 \\
21.5730337078652	-10.288678081593 \\
22.0224719101124	-10.2408650040366 \\
22.4719101123595	-10.3934123464049 \\
22.9213483146067	-10.4038591043684 \\
23.3707865168539	-10.1626198313955 \\
23.8202247191011	-10.3861637297237 \\
24.2696629213483	-10.4354849334452 \\
24.7191011235955	-10.6789692730893 \\
25.1685393258427	-10.5067166778575 \\
25.6179775280899	-10.2524808518826 \\
26.0674157303371	-10.3463669772158 \\
26.5168539325843	-10.2328990612226 \\
26.9662921348315	-10.4380801435108 \\
27.4157303370786	-10.4734163689771 \\
27.8651685393258	-10.2492279453597 \\
28.314606741573	-10.4626815564405 \\
28.7640449438202	-10.5080784975667 \\
29.2134831460674	-10.2617929546064 \\
29.6629213483146	-10.4985534499905 \\
30.1123595505618	-10.5496931743454 \\
30.561797752809	-10.5310224502166 \\
31.0112359550562	-10.4316627757151 \\
31.4606741573034	-10.2503835605686 \\
31.9101123595506	-10.4937110236942 \\
32.3595505617978	-10.5575316877057 \\
32.8089887640449	-10.4861594525959 \\
33.2584269662921	-10.3038215794328 \\
33.7078651685393	-10.4368706414243 \\
34.1573033707865	-10.2511605408269 \\
34.6067415730337	-10.3591665366259 \\
35.0561797752809	-10.6394155157271 \\
35.5056179775281	-10.2897798158016 \\
35.9550561797753	-10.4783035190519 \\
36.4044943820225	-10.3039695929138 \\
36.8539325842697	-10.4063581853811 \\
37.3033707865169	-10.3251956513166 \\
37.752808988764	-10.5953460366445 \\
38.2022471910112	-10.6366020395941 \\
38.6516853932584	-10.5066006970328 \\
39.1011235955056	-10.2828585477037 \\
39.5505617977528	-10.5837986403052 \\
40	-10.592125578106 \\
};
\addplot [orange, mark=triangle*, mark size=2, mark options={opacity=0.5},opacity=0.5]
table [row sep=\\]{%
0	69.4107772700891 \\
0.449438202247191	69.1503480531989 \\
0.898876404494382	69.1062807789954 \\
1.34831460674157	69.2693119616604 \\
1.79775280898876	69.3834018500402 \\
2.24719101123596	69.249971447207 \\
2.69662921348315	69.2817928244556 \\
3.14606741573034	69.3688436390717 \\
3.59550561797753	69.0664115617307 \\
4.04494382022472	69.2900102082521 \\
4.49438202247191	69.3653810940672 \\
4.9438202247191	69.2966952231316 \\
5.39325842696629	69.2950248575876 \\
5.84269662921348	69.2637071451722 \\
6.29213483146067	69.2777123737451 \\
6.74157303370786	69.3352965137649 \\
7.19101123595506	69.1264885920391 \\
7.64044943820225	69.2477009987101 \\
8.08988764044944	69.3023197732398 \\
8.53932584269663	68.8213271683043 \\
8.98876404494382	68.1879561220873 \\
9.43820224719101	66.8176060169533 \\
9.8876404494382	62.8793853640017 \\
10.3370786516854	56.31006786572 \\
10.7865168539326	44.0665997109783 \\
11.2359550561798	42.987973628763 \\
11.685393258427	41.85355389762 \\
12.1348314606742	42.0186500824189 \\
12.5842696629213	41.4123507728071 \\
13.0337078651685	41.1503714709877 \\
13.4831460674157	40.1850039742701 \\
13.9325842696629	39.7028285132031 \\
14.3820224719101	39.3355346622442 \\
14.8314606741573	38.019899888666 \\
15.2808988764045	36.8503612513494 \\
15.7303370786517	36.200013771578 \\
16.1797752808989	32.488566976179 \\
16.6292134831461	32.9933604791827 \\
17.0786516853933	29.2239950835831 \\
17.5280898876404	31.5279990966976 \\
17.9775280898876	28.3143707844892 \\
18.4269662921348	25.0852323237578 \\
18.876404494382	26.960640280311 \\
19.3258426966292	-9.67855792696399 \\
19.7752808988764	-10.5036226836258 \\
20.2247191011236	-10.571353222726 \\
20.6741573033708	-11.3394508408839 \\
21.123595505618	-11.7793450263683 \\
21.5730337078652	-11.7229524254451 \\
22.0224719101124	-12.2167924096863 \\
22.4719101123595	-12.653416164941 \\
22.9213483146067	-12.7244253721762 \\
23.3707865168539	-13.5877157557978 \\
23.8202247191011	-13.4435676283732 \\
24.2696629213483	-13.9240117690292 \\
24.7191011235955	-14.4288205378688 \\
25.1685393258427	-14.6942777912584 \\
25.6179775280899	-14.9591278970429 \\
26.0674157303371	-15.3555479389327 \\
26.5168539325843	-15.6025135481731 \\
26.9662921348315	-16.1966199751332 \\
27.4157303370786	-16.437754589826 \\
27.8651685393258	-16.5699112788621 \\
28.314606741573	-16.9327594590705 \\
28.7640449438202	-17.8415264421086 \\
29.2134831460674	-17.6885198653875 \\
29.6629213483146	-17.525920339759 \\
30.1123595505618	-18.3780085972734 \\
30.561797752809	-18.5917188687711 \\
31.0112359550562	-19.0212283913964 \\
31.4606741573034	-18.7376483120031 \\
31.9101123595506	-19.8919404552573 \\
32.3595505617978	-20.0901632728823 \\
32.8089887640449	-20.4242542883122 \\
33.2584269662921	-20.4469007174421 \\
33.7078651685393	-21.1680517817841 \\
34.1573033707865	-21.3394573380259 \\
34.6067415730337	-21.3975298147336 \\
35.0561797752809	-21.9235232520008 \\
35.5056179775281	-21.1863755523963 \\
35.9550561797753	-22.3560692195681 \\
36.4044943820225	-22.8091404755311 \\
36.8539325842697	-23.4003161472316 \\
37.3033707865169	-23.4467347437695 \\
37.752808988764	-23.6681102548832 \\
38.2022471910112	-23.5317226679308 \\
38.6516853932584	-24.157191050295 \\
39.1011235955056	-24.4077864517758 \\
39.5505617977528	-24.7916717589333 \\
40	-24.9185943637987 \\
};
\addplot [dashed,black, mark = none, samples = 2, domain = 0:40]{0};
\addplot [dashdotted,black, mark = none, samples = 2, domain = 0:40]{-20};
\nextgroupplot[
% width
    width = \w\linewidth,
    % height 
    height = .6\columnwidth,
    % legend configuration
    legend entries={{$\mse{ \hat{\slavephase}_{\mathrm{PCP}} }$},{$\mse{ \hat{\slavephase}_{\mathrm{LGS}} }$},{}},
    legend cell align={left},
    legend style={black,fill=none,at={(1.05,1.05)},anchor=north east},
    legend columns = {1},
    % grid config
	grid = both,
	major grid style = {dashed,gray!50},
    minor grid style = {dotted,gray!90},
    minor tick num = {1},
    % position of axis
	axis x line = bottom,
    axis y line = left,
    % y label config
    y label style = {at={(0.05,1)},rotate =-90,anchor=south},
    ylabel={$\mathrm{rad}^2\,\,[\mathrm{dB}]$},
    % x label config
    x label style = {at={(0,0)},anchor = south west},
    xlabel={$\mathrm{SNR}_\mathrm{out}\,\,[\mathrm{dB}]$},
    % y tick positions
	ytick={-14, -10, ..., 4},
     xmin=\xminout, xmax=\xmaxout,
    ymin=-14.5, ymax=5
]
\addplot [blue, mark=*, mark size=2, mark options={opacity=0.5},opacity = 0.5]
table [row sep=\\]{%
0	3.63091829163443 \\
0.337078651685393	3.70868173954347 \\
0.674157303370786	3.0052335869921 \\
1.01123595505618	2.70228086176277 \\
1.34831460674157	2.14404104210988 \\
1.68539325842697	2.32196733308812 \\
2.02247191011236	1.72549452349295 \\
2.35955056179775	1.30126369062697 \\
2.69662921348315	1.16772366986801 \\
3.03370786516854	1.20834250158239 \\
3.37078651685393	0.792445941723343 \\
3.70786516853933	0.26379045389597 \\
4.04494382022472	-0.0692493617723446 \\
4.38202247191011	-0.317241589396555 \\
4.71910112359551	-0.069780571229461 \\
5.0561797752809	-0.966108588677556 \\
5.39325842696629	-0.164179334893841 \\
5.73033707865169	-0.820980727037253 \\
6.06741573033708	-0.913985581703961 \\
6.40449438202247	-0.472646576800993 \\
6.74157303370786	-1.11390271579782 \\
7.07865168539326	-1.89928805759351 \\
7.41573033707865	-1.72881009478662 \\
7.75280898876404	-3.29915448666677 \\
8.08988764044944	-1.78848341477787 \\
8.42696629213483	-3.02874101384285 \\
8.76404494382022	-3.43559729718002 \\
9.10112359550562	-5.51573810913163 \\
9.43820224719101	-1.14272815989859 \\
9.7752808988764	-2.64841412184557 \\
10.1123595505618	-4.52583660395854 \\
10.4494382022472	-5.05660422099683 \\
10.7865168539326	-4.52457481279181 \\
11.123595505618	-5.55326240130149 \\
11.4606741573034	-4.04628706682051 \\
11.7977528089888	-0.572719805050621 \\
12.1348314606742	-6.95076669798396 \\
12.4719101123596	-4.12198742234581 \\
12.8089887640449	-4.17596955223184 \\
13.1460674157303	-4.57137206369303 \\
13.4831460674157	-1.83338480512802 \\
13.8202247191011	-5.55725524590511 \\
14.1573033707865	-1.58764665184254 \\
14.4943820224719	-1.60764527244286 \\
14.8314606741573	-5.64234020482828 \\
15.1685393258427	-2.98763603511844 \\
15.5056179775281	-2.11620819762676 \\
15.8426966292135	-1.81986831769805 \\
16.1797752808989	-2.96429977574095 \\
16.5168539325843	-2.38644291579971 \\
16.8539325842697	-2.41723102832402 \\
17.1910112359551	-1.39491589535957 \\
17.5280898876404	-0.918801582968115 \\
17.8651685393258	-2.78812338327289 \\
18.2022471910112	-0.788480402212228 \\
18.5393258426966	-6.23338175636395 \\
18.876404494382	-2.35797156224925 \\
19.2134831460674	-3.40991787789537 \\
19.5505617977528	-0.937110592732994 \\
19.8876404494382	-4.5594980676158 \\
20.2247191011236	-4.58359444904074 \\
20.561797752809	-3.67826640685456 \\
20.8988764044944	-5.12851852948197 \\
21.2359550561798	-4.14541485489735 \\
21.5730337078652	-2.13623573761185 \\
21.9101123595506	-3.00739182816546 \\
22.247191011236	-3.01565123365921 \\
22.5842696629213	-3.34861676547488 \\
22.9213483146067	-2.96265789568301 \\
23.2584269662921	-3.332902537014 \\
23.5955056179775	-3.35584983779998 \\
23.9325842696629	-1.1037909624742 \\
24.2696629213483	-4.14689716155678 \\
24.6067415730337	-2.36004102749267 \\
24.9438202247191	-2.10865826575836 \\
25.2808988764045	-3.33580363345415 \\
25.6179775280899	-4.99576984127494 \\
25.9550561797753	-1.57387173068153 \\
26.2921348314607	-3.38259790848546 \\
26.6292134831461	-3.02533761603609 \\
26.9662921348315	-2.08803677604178 \\
27.3033707865169	-4.0775412351099 \\
27.6404494382022	-3.69876905292556 \\
27.9775280898876	-5.67848358573188 \\
28.314606741573	-3.28802458688654 \\
28.6516853932584	-3.69421949975879 \\
28.9887640449438	-3.33553879805876 \\
29.3258426966292	-1.56642995932435 \\
29.6629213483146	-5.07672156668866 \\
30	-4.01654090118751 \\
};
\addplot [orange, mark=triangle*, mark size=2, mark options={opacity=0.5},opacity=0.5]
table [row sep=\\]{%
0	3.16592653952072 \\
0.337078651685393	2.93704912427861 \\
0.674157303370786	2.01116914536148 \\
1.01123595505618	1.99590876056204 \\
1.34831460674157	2.09706820187147 \\
1.68539325842697	1.36092827023662 \\
2.02247191011236	1.3047497913574 \\
2.35955056179775	0.204187654308075 \\
2.69662921348315	-0.376663522876737 \\
3.03370786516854	0.558381984518886 \\
3.37078651685393	0.176493070874446 \\
3.70786516853933	-1.51906277326287 \\
4.04494382022472	-2.22652608888723 \\
4.38202247191011	-0.890714439209416 \\
4.71910112359551	-2.85043849289993 \\
5.0561797752809	-2.38706236616108 \\
5.39325842696629	-2.09554881912655 \\
5.73033707865169	-3.83893683980328 \\
6.06741573033708	-3.11646348020449 \\
6.40449438202247	-2.60648204110946 \\
6.74157303370786	-3.92084250284014 \\
7.07865168539326	-2.41680736527328 \\
7.41573033707865	-3.54392082295226 \\
7.75280898876404	-5.52512593868238 \\
8.08988764044944	-3.29908394686483 \\
8.42696629213483	-4.6835250799512 \\
8.76404494382022	-5.84987869902432 \\
9.10112359550562	-7.91289945534647 \\
9.43820224719101	-3.68757191083788 \\
9.7752808988764	-5.07374663573572 \\
10.1123595505618	-6.3142540213157 \\
10.4494382022472	-9.27091563727109 \\
10.7865168539326	-10.8841616506756 \\
11.123595505618	-10.9234499237578 \\
11.4606741573034	-5.01863156520293 \\
11.7977528089888	-2.95372771145339 \\
12.1348314606742	-5.59816284920937 \\
12.4719101123596	-5.63294403959832 \\
12.8089887640449	-8.04271652751905 \\
13.1460674157303	-6.29310783417948 \\
13.4831460674157	-6.29289136271332 \\
13.8202247191011	-11.0157616934489 \\
14.1573033707865	-4.08457129039208 \\
14.4943820224719	-5.6554974492617 \\
14.8314606741573	-7.08016964467473 \\
15.1685393258427	-6.28151421682346 \\
15.5056179775281	-5.04915369547859 \\
15.8426966292135	-8.04175991930643 \\
16.1797752808989	-5.64277086420958 \\
16.5168539325843	-5.07528290726327 \\
16.8539325842697	-7.06129562833383 \\
17.1910112359551	-5.62979173860887 \\
17.5280898876404	-5.05016478671157 \\
17.8651685393258	-6.38269418295639 \\
18.2022471910112	-5.09485925595672 \\
18.5393258426966	-8.0332190279152 \\
18.876404494382	-5.60973209392359 \\
19.2134831460674	-9.34835700656984 \\
19.5505617977528	-3.29597835889963 \\
19.8876404494382	-6.29148907307074 \\
20.2247191011236	-7.09209947695679 \\
20.561797752809	-7.08516255461653 \\
20.8988764044944	-8.09546895114866 \\
21.2359550561798	-11.0516663605492 \\
21.5730337078652	-3.65856335111988 \\
21.9101123595506	-11.0981679735192 \\
22.247191011236	-9.25182436761946 \\
22.5842696629213	-7.07084816759835 \\
22.9213483146067	-8.03839299736785 \\
23.2584269662921	-9.280975963023 \\
23.5955056179775	-9.26483684310838 \\
23.9325842696629	-8.0175339992706 \\
24.2696629213483	-7.06109393607103 \\
24.6067415730337	-4.12380746776708 \\
24.9438202247191	-10.998742274985 \\
25.2808988764045	-8.02658465235749 \\
25.6179775280899	-13.8732694453874 \\
25.9550561797753	-5.62462142026842 \\
26.2921348314607	-6.3281295448374 \\
26.6292134831461	-13.8557232530758 \\
26.9662921348315	-7.99938362303688 \\
27.3033707865169	-5.06521375490882 \\
27.6404494382022	-5.06152212713961 \\
27.9775280898876	-9.32749006648366 \\
28.314606741573	-8.02466240351515 \\
28.6516853932584	-5.62050655560385 \\
28.9887640449438	-4.51606746490086 \\
29.3258426966292	-8.01373832204882 \\
29.6629213483146	-9.28036309212911 \\
30	-6.29331309691167 \\
};
\addplot [dashed,black, mark = none, samples = 2, domain = 0:30]{-4.036402632837699};
\nextgroupplot[
% width
    width = \w\linewidth,
    % height 
    height = .6\columnwidth,
    % legend configuration
    legend entries={{},{},{$(2\pi/10)^2$}},
    legend cell align={left},
    legend style={black,fill=none},
    legend columns = {1},
    % grid config
	grid = both,
	major grid style = {dashed,gray!50},
    minor grid style = {dotted,gray!90},
    minor tick num = {1},
    % position of axis
	axis x line = bottom,
    axis y line = left,
    % y label config
    y label style = {at={(0.05,1)},rotate =-90,anchor=south},
    ylabel={$\mathrm{rad}^2\,\,[\mathrm{dB}]$},
    % x label config
    x label style = {at={(0,0)},anchor = south west},
    xlabel={$\mathrm{SNR}_\mathrm{in}\,\,[\mathrm{dB}]$},
    % y tick positions
	ytick={-10, -6, ..., 6},
    xmin=\xminin, xmax=\xmaxin,
    ymin=-10.1580425906546, ymax=9.30372097063804
]
\addplot [blue, mark=*, mark size=2, mark options={opacity=0.5},opacity = 0.5]
table [row sep=\\]{%
0	8.18532500800816 \\
0.449438202247191	8.03467386739542 \\
0.898876404494382	8.15095026323679 \\
1.34831460674157	8.00529771572473 \\
1.79775280898876	8.092199650157 \\
2.24719101123596	7.88040562884562 \\
2.69662921348315	8.33399682205142 \\
3.14606741573034	8.41909535421565 \\
3.59550561797753	7.89772222765805 \\
4.04494382022472	7.88957382063904 \\
4.49438202247191	7.97628456021773 \\
4.9438202247191	8.19380327630452 \\
5.39325842696629	8.05862088914761 \\
5.84269662921348	8.14397948899637 \\
6.29213483146067	8.07964655929688 \\
6.74157303370786	8.134877246058 \\
7.19101123595506	8.24232685671788 \\
7.64044943820225	7.71693205793916 \\
8.08988764044944	8.16517446315526 \\
8.53932584269663	8.07164730696133 \\
8.98876404494382	8.08807272937673 \\
9.43820224719101	7.52567423770357 \\
9.8876404494382	7.11247127007487 \\
10.3370786516854	6.45815676971175 \\
10.7865168539326	5.83548002267939 \\
11.2359550561798	6.23937591994714 \\
11.685393258427	5.98159494624583 \\
12.1348314606742	5.6591242629774 \\
12.5842696629213	5.20214021158293 \\
13.0337078651685	5.86449684032295 \\
13.4831460674157	4.54101265612767 \\
13.9325842696629	4.14799945145064 \\
14.3820224719101	4.25592829913203 \\
14.8314606741573	3.34910396565471 \\
15.2808988764045	3.34429867291004 \\
15.7303370786517	3.13259786512536 \\
16.1797752808989	2.9408734876777 \\
16.6292134831461	2.82512820419203 \\
17.0786516853933	2.60461324814256 \\
17.5280898876404	2.43834640617134 \\
17.9775280898876	1.84930853890212 \\
18.4269662921348	2.42766348300816 \\
18.876404494382	2.12619201121051 \\
19.3258426966292	1.12400972396241 \\
19.7752808988764	2.36825709502022 \\
20.2247191011236	1.01402088647238 \\
20.6741573033708	0.888693875511972 \\
21.123595505618	0.566027087697738 \\
21.5730337078652	0.959841487284343 \\
22.0224719101124	-0.438937640229581 \\
22.4719101123595	-1.60881450517624 \\
22.9213483146067	-1.8288984818897 \\
23.3707865168539	-0.985327693020411 \\
23.8202247191011	-0.751111043363358 \\
24.2696629213483	0.149692065744787 \\
24.7191011235955	-0.431694794989218 \\
25.1685393258427	-1.80747675678669 \\
25.6179775280899	-1.11709666764047 \\
26.0674157303371	-1.22766562261015 \\
26.5168539325843	0.367900357172072 \\
26.9662921348315	0.0347061680776413 \\
27.4157303370786	-1.21864958451177 \\
27.8651685393258	-3.24431462378352 \\
28.314606741573	-1.35455986979739 \\
28.7640449438202	-0.832239239455375 \\
29.2134831460674	-1.91526589053158 \\
29.6629213483146	-0.575903880568822 \\
30.1123595505618	-3.68368951931921 \\
30.561797752809	-1.3683606157721 \\
31.0112359550562	-4.99396012719485 \\
31.4606741573034	-1.82064780281397 \\
31.9101123595506	-3.06889618312681 \\
32.3595505617978	-4.5459963814047 \\
32.8089887640449	-2.68050638849272 \\
33.2584269662921	-1.87946000260524 \\
33.7078651685393	-2.39293847761166 \\
34.1573033707865	-2.08885891384055 \\
34.6067415730337	-3.2755993644038 \\
35.0561797752809	-3.41297916603492 \\
35.5056179775281	-1.61803821370684 \\
35.9550561797753	-2.64015835188294 \\
36.4044943820225	-5.12839292227171 \\
36.8539325842697	-2.15537943742907 \\
37.3033707865169	-1.42774874828004 \\
37.752808988764	-3.65652824162122 \\
38.2022471910112	-4.06071328994263 \\
38.6516853932584	-2.39723488161272 \\
39.1011235955056	-4.13614963286173 \\
39.5505617977528	-3.02814137991112 \\
40	-3.69144614057395 \\
};
\addplot [orange, mark=triangle*, mark size=2, mark options={opacity=0.5},opacity=0.5]
table [row sep=\\]{%
0	8.26719763151897 \\
0.449438202247191	8.04445499985952 \\
0.898876404494382	8.12267056077759 \\
1.34831460674157	7.83587029871287 \\
1.79775280898876	8.08106207370087 \\
2.24719101123596	7.83680365974898 \\
2.69662921348315	8.40405465148914 \\
3.14606741573034	8.35400982290708 \\
3.59550561797753	7.87051949201883 \\
4.04494382022472	7.94478638278133 \\
4.49438202247191	8.00198957864713 \\
4.9438202247191	8.22966177150915 \\
5.39325842696629	8.03366453029676 \\
5.84269662921348	8.07481030209285 \\
6.29213483146067	8.08066545498149 \\
6.74157303370786	8.05993889049042 \\
7.19101123595506	8.26527608468357 \\
7.64044943820225	7.79901095014688 \\
8.08988764044944	8.18101104514284 \\
8.53932584269663	8.16148158815592 \\
8.98876404494382	8.06379590987618 \\
9.43820224719101	7.68218697244514 \\
9.8876404494382	7.20468543371594 \\
10.3370786516854	6.48732421986117 \\
10.7865168539326	5.90582238936786 \\
11.2359550561798	6.08492647915851 \\
11.685393258427	5.75089907816298 \\
12.1348314606742	5.51342776408358 \\
12.5842696629213	5.02938057436283 \\
13.0337078651685	5.68141701363182 \\
13.4831460674157	4.2964634324556 \\
13.9325842696629	4.13429725039932 \\
14.3820224719101	3.95088189895548 \\
14.8314606741573	3.15345297673987 \\
15.2808988764045	2.9129934268564 \\
15.7303370786517	3.05375701955621 \\
16.1797752808989	2.12513875549897 \\
16.6292134831461	2.66979687228722 \\
17.0786516853933	1.39994253882965 \\
17.5280898876404	2.19985203461304 \\
17.9775280898876	1.37204916052563 \\
18.4269662921348	2.01506502390879 \\
18.876404494382	1.62855081346536 \\
19.3258426966292	0.275127472920589 \\
19.7752808988764	1.47586397525108 \\
20.2247191011236	0.390078382852591 \\
20.6741573033708	0.614451997986641 \\
21.123595505618	-0.690862321468453 \\
21.5730337078652	-0.237652205431936 \\
22.0224719101124	-0.982889828983297 \\
22.4719101123595	-3.68281885152455 \\
22.9213483146067	-2.91493870551597 \\
23.3707865168539	-3.65705807830731 \\
23.8202247191011	-2.06180699079463 \\
24.2696629213483	-1.61751844582524 \\
24.7191011235955	-2.43689114684138 \\
25.1685393258427	-3.31122208678337 \\
25.6179775280899	-2.63599026655981 \\
26.0674157303371	-2.70432584193195 \\
26.5168539325843	-1.67154258918967 \\
26.9662921348315	-1.87844509766584 \\
27.4157303370786	-2.71831849626254 \\
27.8651685393258	-5.53493594416883 \\
28.314606741573	-3.32180292664507 \\
28.7640449438202	-4.61845248440645 \\
29.2134831460674	-2.67540287492334 \\
29.6629213483146	-5.62165063149692 \\
30.1123595505618	-5.05896751708468 \\
30.561797752809	-4.52558179241439 \\
31.0112359550562	-4.56271264702609 \\
31.4606741573034	-5.56696191122061 \\
31.9101123595506	-5.65649827601287 \\
32.3595505617978	-9.13802624205632 \\
32.8089887640449	-7.04973619752674 \\
33.2584269662921	-4.12891835843861 \\
33.7078651685393	-5.05809880747634 \\
34.1573033707865	-5.65197739665473 \\
34.6067415730337	-5.59528112667957 \\
35.0561797752809	-3.70467904800143 \\
35.5056179775281	-6.31860179074794 \\
35.9550561797753	-5.63186516114781 \\
36.4044943820225	-7.05693463551043 \\
36.8539325842697	-5.6137149127171 \\
37.3033707865169	-6.28274839173118 \\
37.752808988764	-8.0487054902146 \\
38.2022471910112	-7.07137411615712 \\
38.6516853932584	-7.11166444159031 \\
39.1011235955056	-6.25953006029006 \\
39.5505617977528	-9.27341697423224 \\
40	-7.08123550621252 \\
};
\addplot [dashed,black, mark = none, samples = 2, domain = 0:40]{-4.036402632837699};
\end{groupplot}

\end{tikzpicture}


==> figs/vs_f_d_randomized.tex <==
\begin{tikzpicture}

\begin{axis}[
	% width
  width = 1.084\linewidth,
  % height 
  height = .6\columnwidth,
  legend entries={{$\mse{ \hat{\freqd}_{\mathrm{PCP}} }$},{$\mse{ \hat{\freqd}_{\mathrm{LGS}} }$},{$10~\mathrm{ppb}$ of $1/\masterperiod$},{$1~\mathrm{ppb}$ of $1/\masterperiod$}},
  legend style={at={(0.92,1)},fill=none,column sep=0.35cm,black},
  legend columns = 2,
	legend cell align={left},
	% grid config
	grid = both,
	major grid style = {dashed,gray!50},
  minor grid style = {dotted,gray!90},
  minor tick num = {1},
	% position of axis
	axis x line = bottom,
  axis y line = left,
  % y label config
	y label style = {at={(0.05,1)},rotate = -90,anchor=south},
	ylabel = {$\mathrm{Hz}^2~[\mathrm{dB}]$},
	% x label
	x label style = {at={(0.95,0.015)},anchor = south east},
	xlabel = {$\freqd~[\mathrm{Hz}]$},
	% x tick positions and labels
	xtick={-200,-150,...,200},
	% y tick positions
	ytick={-40, -30, ..., 15},
	% Plot boundaries
	xmin=-220, xmax=220,
	ymin=-42.6818202442588, ymax=20
]

\addplot [blue, mark=*, mark size=2, mark options={opacity = 0.5},opacity=0.5]
table [row sep=\\]{%
-200	-inf \\
-197.989949748744	-39.9564616149208 \\
-195.979899497487	-33.9358617016535 \\
-193.969849246231	-30.4140365205193 \\
-191.959798994975	-27.9152617883616 \\
-189.949748743719	-25.9770615281955 \\
-187.939698492462	-24.3934366072397 \\
-185.929648241206	-23.0545008146322 \\
-183.91959798995	-21.8946618750758 \\
-181.909547738693	-20.8716114261289 \\
-179.899497487437	-19.9564616149183 \\
-177.889447236181	-19.1286079117496 \\
-175.879396984925	-18.3728366939622 \\
-173.869346733668	-17.6775945687803 \\
-171.859296482412	-17.033900901349 \\
-169.849246231156	-16.4346364338007 \\
-167.8391959799	-15.8740619617977 \\
-165.829145728643	-15.3474831873495 \\
-163.819095477387	-14.8510115128493 \\
-161.809045226131	-14.381389595859 \\
-159.798994974874	-13.935861701635 \\
-157.788944723618	-13.5120757202366 \\
-155.778894472362	-13.1080079984711 \\
-153.768844221106	-12.7219048945625 \\
-151.758793969849	-12.3522367806825 \\
-149.748743718593	-11.9976614414742 \\
-147.738693467337	-11.6569946554988 \\
-145.72864321608	-11.3291863317347 \\
-143.718592964824	-11.0133009880702 \\
-141.708542713568	-10.7085016569357 \\
-139.698492462312	-10.414036520521 \\
-137.688442211055	-10.129227738229 \\
-135.678391959799	-9.85346204851657 \\
-133.668341708543	-9.58618281735713 \\
-131.658291457286	-9.32688327406991 \\
-129.64824120603	-9.04055109496895 \\
-127.638190954774	-8.79995439226713 \\
-125.628140703518	-8.51267352518647 \\
-123.618090452261	-8.36078968257876 \\
-121.608040201005	-8.07451256717273 \\
-119.597989949749	-7.67619425909595 \\
-117.587939698492	-7.53889100792528 \\
-115.577889447236	-7.28147270461877 \\
-113.56783919598	-7.10179996381323 \\
-111.557788944724	-6.81385408336285 \\
-109.547738693467	-6.51077225497505 \\
-107.537688442211	-6.36731448536714 \\
-105.527638190955	-6.22995243059975 \\
-103.517587939699	-6.10775504805141 \\
-101.507537688442	-6.04499696216668 \\
-99.4974874371859	-6.01816305290399 \\
-97.4874371859297	-6.01785908946768 \\
-95.4773869346734	-6.06695948536857 \\
-93.4673366834171	-6.29019024900183 \\
-91.4572864321608	-6.49358564366527 \\
-89.4472361809045	-6.67267067788322 \\
-87.4371859296483	-6.83058937331465 \\
-85.427135678392	-7.01232480057362 \\
-83.4170854271357	-7.43298078986699 \\
-81.4070351758794	-7.66355411432224 \\
-79.3969849246231	-7.91242622840691 \\
-77.3869346733669	-8.11800014236452 \\
-75.3768844221106	-8.47583626035985 \\
-73.3668341708543	-8.71060432578492 \\
-71.356783919598	-8.95189455381232 \\
-69.3467336683417	-9.20007971344857 \\
-67.3366834170855	-9.41405071787432 \\
-65.3266331658292	-9.71879439533691 \\
-63.3165829145729	-9.99025053912215 \\
-61.3065326633166	-10.2704648279782 \\
-59.2964824120603	-10.5600212953511 \\
-57.286432160804	-10.8595644147441 \\
-55.2763819095478	-11.1698077383086 \\
-53.2663316582915	-11.4915441361777 \\
-51.2562814070352	-11.8256580062345 \\
-49.2462311557789	-12.1731399276234 \\
-47.2361809045226	-12.5351043694793 \\
-45.2261306532664	-12.9128112526862 \\
-43.21608040201	-13.3076924166024 \\
-41.2060301507538	-13.7213843937991 \\
-39.1959798994975	-14.1557693876632 \\
-37.1859296482412	-14.6130270468532 \\
-35.175879396985	-15.0957006411872 \\
-33.1658291457287	-15.606782730636 \\
-31.1557788944724	-16.1498276515077 \\
-29.1457286432161	-16.7291015702135 \\
-27.1356783919598	-17.3497862450143 \\
-25.1256281407035	-18.0182613547528 \\
-23.1155778894473	-18.7425048078411 \\
-21.105527638191	-19.5326756335136 \\
-19.0954773869347	-20.4019895091348 \\
-17.0854271356784	-21.3680831006277 \\
-15.0753768844221	-9.32106714839415 \\
-13.0653266331659	-23.698194482054 \\
-11.0552763819096	-25.1492078250292 \\
-9.04522613065328	-10.0408489257497 \\
-7.035175879397	-3.2628201018718 \\
-5.02512562814073	6.01897534159531 \\
-3.01507537688445	14.5507109718375 \\
-1.00502512562815	12.3060316182909 \\
1.00502512562812	7.4535405160098 \\
3.0150753768844	2.83341266938945 \\
5.0251256281407	-1.25572687615617 \\
7.03517587939697	-3.17897736362365 \\
9.04522613065325	-9.19782718413371 \\
11.0552763819095	-25.1492078250337 \\
13.0653266331658	-23.6981944820615 \\
15.0753768844221	-10.4541846585594 \\
17.0854271356784	-21.3680831006306 \\
19.0954773869346	-20.40198950914 \\
21.1055276381909	-19.5326756335159 \\
23.1155778894472	-18.7425048078433 \\
25.1256281407035	-18.0182613547548 \\
27.1356783919598	-17.3497862450161 \\
29.145728643216	-16.7291015702168 \\
31.1557788944723	-16.1498276515093 \\
33.1658291457286	-15.6067827306375 \\
35.1758793969849	-15.09570064119 \\
37.1859296482412	-14.6130270468545 \\
39.1959798994975	-14.1557693876645 \\
41.2060301507537	-13.7213843938003 \\
43.21608040201	-13.3076924166036 \\
45.2261306532663	-12.9128112526884 \\
47.2361809045226	-12.5351043694803 \\
49.2462311557789	-12.1731399276244 \\
51.2562814070351	-11.8256580062364 \\
53.2663316582914	-11.4915441361786 \\
55.2763819095477	-11.1698077383095 \\
57.286432160804	-10.859564414745 \\
59.2964824120603	-10.5600212953511 \\
61.3065326633165	-10.2704648279798 \\
63.3165829145728	-9.99025053912293 \\
65.3266331658291	-9.71879439533839 \\
67.3366834170854	-9.45556547417842 \\
69.3467336683417	-9.16332536123177 \\
71.3567839195979	-8.95189455381375 \\
73.3668341708542	-8.62548957166075 \\
75.3768844221105	-8.42593377585184 \\
77.3869346733668	-8.03392416610948 \\
79.3969849246231	-7.91242622840747 \\
81.4070351758794	-7.69510224003523 \\
83.4170854271356	-7.4864808471667 \\
85.4271356783919	-7.06566748491731 \\
87.4371859296482	-6.76965578910227 \\
89.4472361809045	-6.57438263043847 \\
91.4572864321608	-6.51570553465496 \\
93.467336683417	-6.23420186067022 \\
95.4773869346733	-6.12558668921528 \\
97.4874371859296	-6.06757878074809 \\
99.4974874371859	-6.01903560460002 \\
101.507537688442	-6.03535109596084 \\
103.517587939698	-6.12441240581969 \\
105.527638190955	-6.21653754471109 \\
107.537688442211	-6.35315505511237 \\
109.547738693467	-6.50458737144344 \\
111.557788944724	-6.85421020967332 \\
113.56783919598	-7.17292180974955 \\
115.577889447236	-7.30565834890464 \\
117.587939698492	-7.52446833376204 \\
119.597989949749	-7.76007286383004 \\
121.608040201005	-8.13516947438391 \\
123.618090452261	-8.36078968257847 \\
125.628140703518	-8.53909566253775 \\
127.638190954774	-8.83041159956823 \\
129.64824120603	-9.00627414845716 \\
131.658291457286	-9.32688327406846 \\
133.668341708543	-9.58618281735633 \\
135.678391959799	-9.85346204851499 \\
137.688442211055	-10.1292277382282 \\
139.698492462312	-10.414036520521 \\
141.708542713568	-10.7085016569341 \\
143.718592964824	-11.0133009880694 \\
145.72864321608	-11.3291863317347 \\
147.738693467337	-11.6569946554969 \\
149.748743718593	-11.9976614414732 \\
151.758793969849	-12.3522367806805 \\
153.768844221105	-12.7219048945615 \\
155.778894472362	-13.1080079984711 \\
157.788944723618	-13.5120757202342 \\
159.798994974874	-13.9358617016338 \\
161.809045226131	-14.3813895958565 \\
163.819095477387	-14.8510115128465 \\
165.829145728643	-15.3474831873481 \\
167.839195979899	-15.8740619617946 \\
169.849246231156	-16.434636433799 \\
171.859296482412	-17.033900901349 \\
173.869346733668	-17.6775945687765 \\
175.879396984925	-18.3728366939601 \\
177.889447236181	-19.1286079117496 \\
179.899497487437	-19.9564616149135 \\
181.909547738693	-20.8716114261261 \\
183.91959798995	-21.8946618750696 \\
185.929648241206	-23.0545008146286 \\
187.939698492462	-24.3934366072397 \\
189.949748743719	-25.9770615281857 \\
191.959798994975	-27.9152617883554 \\
193.969849246231	-30.414036520503 \\
195.979899497487	-33.9358617016289 \\
197.989949748744	-39.9564616148962 \\
200	-inf \\
};
\addplot [orange, mark=triangle*, mark size=2, mark options={opacity = 0.5},opacity = 0.5]
table [row sep=\\]{%
-200	-22.5803698682246 \\
-197.989949748744	-24.047620605816 \\
-195.979899497487	-25.1695596749839 \\
-193.969849246231	-25.365469677514 \\
-191.959798994975	-26.3243543408134 \\
-189.949748743719	-26.2062324430184 \\
-187.939698492462	-25.3547123885422 \\
-185.929648241206	-25.0132689471716 \\
-183.91959798995	-25.8779202185965 \\
-181.909547738693	-25.547035394463 \\
-179.899497487437	-25.5540975758263 \\
-177.889447236181	-25.9796000155807 \\
-175.879396984925	-26.1956862145359 \\
-173.869346733668	-24.6934861139944 \\
-171.859296482412	-26.0494185307106 \\
-169.849246231156	-25.5859692953164 \\
-167.8391959799	-25.2156105409178 \\
-165.829145728643	-26.3450317002702 \\
-163.819095477387	-27.4432014432267 \\
-161.809045226131	-24.9399871352841 \\
-159.798994974874	-26.5562547790455 \\
-157.788944723618	-26.3843959799926 \\
-155.778894472362	-25.5323686978651 \\
-153.768844221106	-25.5033949978967 \\
-151.758793969849	-25.5640185763233 \\
-149.748743718593	-26.5316621000961 \\
-147.738693467337	-25.9693402323976 \\
-145.72864321608	-26.1768576623782 \\
-143.718592964824	-25.9840414686383 \\
-141.708542713568	-26.2572949207572 \\
-139.698492462312	-25.9477714315727 \\
-137.688442211055	-26.8849722983274 \\
-135.678391959799	-26.6948652812258 \\
-133.668341708543	-25.2468907140589 \\
-131.658291457286	-25.9304072999549 \\
-129.64824120603	-25.7720081648543 \\
-127.638190954774	-25.3349652801986 \\
-125.628140703518	-25.9258423989247 \\
-123.618090452261	-26.1483972293601 \\
-121.608040201005	-24.7343032807235 \\
-119.597989949749	-25.5375174040433 \\
-117.587939698492	-25.4808358018347 \\
-115.577889447236	-25.2046765443481 \\
-113.56783919598	-26.4598887923925 \\
-111.557788944724	-26.3735170479247 \\
-109.547738693467	-26.137039977091 \\
-107.537688442211	-23.8096342458754 \\
-105.527638190955	-25.5315548797165 \\
-103.517587939699	-25.9460515154726 \\
-101.507537688442	-25.9409057204622 \\
-99.4974874371859	-24.836367176586 \\
-97.4874371859297	-25.899986200269 \\
-95.4773869346734	-25.3374412207745 \\
-93.4673366834171	-24.0061422712614 \\
-91.4572864321608	-25.1439038472024 \\
-89.4472361809045	-26.2835985227631 \\
-87.4371859296483	-25.4755309639411 \\
-85.427135678392	-25.803261296239 \\
-83.4170854271357	-27.1017070792541 \\
-81.4070351758794	-26.4298659223301 \\
-79.3969849246231	-25.5064058732887 \\
-77.3869346733669	-26.7574151072579 \\
-75.3768844221106	-25.9709461488297 \\
-73.3668341708543	-26.371945132521 \\
-71.356783919598	-25.9162937431603 \\
-69.3467336683417	-26.3435421389253 \\
-67.3366834170855	-25.7067938070586 \\
-65.3266331658292	-25.6780574763646 \\
-63.3165829145729	-24.7228573598408 \\
-61.3065326633166	-25.0180299424341 \\
-59.2964824120603	-26.0540814863225 \\
-57.286432160804	-25.7318192438297 \\
-55.2763819095478	-24.6819105314044 \\
-53.2663316582915	-26.4523487395562 \\
-51.2562814070352	-25.468921941618 \\
-49.2462311557789	-25.6536480053845 \\
-47.2361809045226	-26.4119672530105 \\
-45.2261306532664	-25.2582152871285 \\
-43.21608040201	-26.3941868158629 \\
-41.2060301507538	-26.1742593362222 \\
-39.1959798994975	-25.3149700064798 \\
-37.1859296482412	-25.709955787307 \\
-35.175879396985	-25.933238530847 \\
-33.1658291457287	-25.0629764040073 \\
-31.1557788944724	-24.5955581754956 \\
-29.1457286432161	-25.2180320251108 \\
-27.1356783919598	-26.4772555058632 \\
-25.1256281407035	-26.0231626349172 \\
-23.1155778894473	-25.795517289398 \\
-21.105527638191	-25.5288836598475 \\
-19.0954773869347	-24.8635878017906 \\
-17.0854271356784	-25.4920992090245 \\
-15.0753768844221	-19.1520529029049 \\
-13.0653266331659	-23.793544854991 \\
-11.0552763819096	-24.1872472812361 \\
-9.04522613065328	-22.5018695956577 \\
-7.035175879397	-6.86779810032324 \\
-5.02512562814073	2.39120712761777 \\
-3.01507537688445	7.69539286060249 \\
-1.00502512562815	-2.41856391237005 \\
1.00502512562812	5.17021226828676 \\
3.0150753768844	4.30416099474637 \\
5.0251256281407	1.53444443832642 \\
7.03517587939697	-6.97292550077176 \\
9.04522613065325	-21.0310063925232 \\
11.0552763819095	-24.4879745991908 \\
13.0653266331658	-24.8066726076405 \\
15.0753768844221	-20.3612361772821 \\
17.0854271356784	-25.49357767106 \\
19.0954773869346	-25.6418420428915 \\
21.1055276381909	-25.7102460044614 \\
23.1155778894472	-25.6343158156855 \\
25.1256281407035	-25.8060981218946 \\
27.1356783919598	-25.7819671639254 \\
29.145728643216	-25.4532433210803 \\
31.1557788944723	-26.0966130646542 \\
33.1658291457286	-25.2844829313372 \\
35.1758793969849	-25.3977274792075 \\
37.1859296482412	-25.0182413027082 \\
39.1959798994975	-24.8554344987265 \\
41.2060301507537	-25.3439267413747 \\
43.21608040201	-26.4188680240314 \\
45.2261306532663	-24.8087401960065 \\
47.2361809045226	-26.0266974791513 \\
49.2462311557789	-25.2232352463241 \\
51.2562814070351	-25.4228487419075 \\
53.2663316582914	-26.53756208308 \\
55.2763819095477	-25.2910948277697 \\
57.286432160804	-25.9444212226869 \\
59.2964824120603	-25.7220220086648 \\
61.3065326633165	-26.4397903395588 \\
63.3165829145728	-25.5329816849162 \\
65.3266331658291	-25.4313955854234 \\
67.3366834170854	-25.4540839826812 \\
69.3467336683417	-26.1070920853227 \\
71.3567839195979	-26.4317606150541 \\
73.3668341708542	-25.3726363519454 \\
75.3768844221105	-25.4484768909524 \\
77.3869346733668	-26.2457661950788 \\
79.3969849246231	-25.0600197664748 \\
81.4070351758794	-27.1336653957514 \\
83.4170854271356	-26.1053902823984 \\
85.4271356783919	-25.1403335478496 \\
87.4371859296482	-25.9262314238174 \\
89.4472361809045	-26.3847059165822 \\
91.4572864321608	-25.6410139082775 \\
93.467336683417	-23.9368964739202 \\
95.4773869346733	-25.7850935783062 \\
97.4874371859296	-26.2936434979429 \\
99.4974874371859	-25.0709180289251 \\
101.507537688442	-25.2714799737928 \\
103.517587939698	-26.3086297725036 \\
105.527638190955	-25.6838442358231 \\
107.537688442211	-23.5396225757124 \\
109.547738693467	-26.3360791531885 \\
111.557788944724	-24.6693239269311 \\
113.56783919598	-24.3521191659606 \\
115.577889447236	-25.4526699590252 \\
117.587939698492	-25.664504601156 \\
119.597989949749	-25.0703736348446 \\
121.608040201005	-23.2631916997915 \\
123.618090452261	-26.5633649525369 \\
125.628140703518	-24.2558258408892 \\
127.638190954774	-25.5290438703713 \\
129.64824120603	-24.7294383864482 \\
131.658291457286	-23.4085528929376 \\
133.668341708543	-26.7090046233402 \\
135.678391959799	-23.7680722688482 \\
137.688442211055	-25.9745269870188 \\
139.698492462312	-24.3878076282077 \\
141.708542713568	-25.5936674523509 \\
143.718592964824	-23.8116627064442 \\
145.72864321608	-25.111631181853 \\
147.738693467337	-23.0971914254427 \\
149.748743718593	-25.3231030468747 \\
151.758793969849	-22.1120851932353 \\
153.768844221105	-23.7899056389017 \\
155.778894472362	-26.1421903660481 \\
157.788944723618	-24.4354305103278 \\
159.798994974874	-24.9069793832606 \\
161.809045226131	-21.1343235577947 \\
163.819095477387	-25.1610746260737 \\
165.829145728643	-25.9610564407716 \\
167.839195979899	-21.821562639399 \\
169.849246231156	-24.783687070567 \\
171.859296482412	-25.8138013769733 \\
173.869346733668	-22.6961623949296 \\
175.879396984925	-24.7760525708695 \\
177.889447236181	-25.8134497481763 \\
179.899497487437	-21.3402061583951 \\
181.909547738693	-23.0129469283056 \\
183.91959798995	-25.1280633397171 \\
185.929648241206	-19.4972900617697 \\
187.939698492462	-22.47710848797 \\
189.949748743719	-24.6455591999367 \\
191.959798994975	-25.5486326929552 \\
193.969849246231	-20.6066874659705 \\
195.979899497487	-24.4143029698437 \\
197.989949748744	-23.4953672096232 \\
200	-22.5408172502094 \\
};

\addplot [dashed,black, mark = none, samples = 2, domain = -200:200]{0};
\addplot [dashdotted,black, mark = none, samples = 2, domain = -200:200]{-20};
\end{axis}

\end{tikzpicture}


==> figs/vs_phase_s_randomized.tex <==
\begin{tikzpicture}

\begin{axis}[
    % width
    width = 1.07\columnwidth,
    % height 
    height = .6\columnwidth,
    % legend config
    legend entries ={{$\mse{ \hat{\slavephase}_{\mathrm{PCP}} }$},{$\mse{ \hat{\slavephase}_{\mathrm{LGS}} }$},{$(2\pi/10)^2$},{$(2\pi/100)^2$}},
    legend style={at={(0.5,0.95)}, anchor=north, draw=black, fill=none},
    legend columns = 2,
    legend cell align={left},
    % grid config
    grid = both,
    major grid style={dashed,gray!50},
    minor grid style={dotted,gray!90},
    minor tick num = {1},
    % position of axis
    axis x line = bottom,
    axis y line = left,
    % y label config
    y label style = {at={(0.05,1)},rotate = -90,anchor=south},
    ylabel={$\mathrm{rad}^2$ [dB]},
    % x label
    x label style = {at={(1,0.025)},anchor = south east},
    xlabel = {$\slavephase~[\mathrm{rad}]$},
    % x tick positions and labels
    xtick={0,0.785398163397448,1.5707963267949,2.35619449019234,3.14159265358979,3.92699081698724,4.71238898038469,5.49778714378214,6.28318530717959},
    xticklabels={$0$,$\frac{\pi}{4}$,$\frac{\pi}{2}$,$\frac{3}{4}\pi$,$\pi$,$\frac{5}{4}\pi$,$\frac{3}{2}\pi$,$\frac{7}{4}\pi$,$2\pi$},
    % y tick positions
    ytick={-25, -20, ..., 15},
    %plot boundaries
    xmin=-0.05, xmax=6.41,
    ymin=-26, ymax=16.4,
]
\addplot [blue, mark=*, mark size=2, mark options={opacity = 0.5},opacity=0.5]
table [row sep=\\]{%
0	14.1047632792209 \\
0.0634665182543393	10.6953109521939 \\
0.126933036508679	8.19090071863282 \\
0.190399554763018	4.51317714085396 \\
0.253866073017357	1.11234132066183 \\
0.317332591271696	-3.11048222729704 \\
0.380799109526036	-9.21721160842677 \\
0.444265627780375	-6.37855892948981 \\
0.507732146034714	-7.44555147973957 \\
0.571198664289053	-9.88703037688149 \\
0.634665182543393	-3.68266414955598 \\
0.698131700797732	-2.80966928825215 \\
0.761598219052071	-3.5939448012472 \\
0.82506473730641	-3.66238002658087 \\
0.88853125556075	-4.12196498609228 \\
0.951997773815089	-3.69597611951101 \\
1.01546429206943	-9.27742356881253 \\
1.07893081032377	-11.2729026142438 \\
1.14239732857811	-4.23980650141265 \\
1.20586384683245	-6.49459704269222 \\
1.26933036508679	-9.94480593117013 \\
1.33279688334112	-8.26047421120811 \\
1.39626340159546	-5.79215419213467 \\
1.4597299198498	-7.85398101316329 \\
1.52319643810414	-7.57989704655398 \\
1.58666295635848	-8.97161022394783 \\
1.65012947461282	-9.19379320866571 \\
1.71359599286716	-9.74454636626377 \\
1.7770625111215	-11.4708166954064 \\
1.84052902937584	-10.587653417902 \\
1.90399554763018	-5.91712564014747 \\
1.96746206588452	-13.7871300965687 \\
2.03092858413886	-6.51049880877491 \\
2.0943951023932	-10.4682672310853 \\
2.15786162064753	-8.93608403817831 \\
2.22132813890187	-8.10141881569478 \\
2.28479465715621	-10.8981876382205 \\
2.34826117541055	-11.7144721124667 \\
2.41172769366489	-8.16183692560603 \\
2.47519421191923	-10.2663069596562 \\
2.53866073017357	-11.5634980983786 \\
2.60212724842791	-10.2740389180387 \\
2.66559376668225	-11.0920122774378 \\
2.72906028493659	-11.6828422431217 \\
2.79252680319093	-10.5835407709453 \\
2.85599332144527	-18.8600834801846 \\
2.91945983969961	-9.75835770789529 \\
2.98292635795395	-11.1809350588311 \\
3.04639287620828	-9.98634522260581 \\
3.10985939446262	-10.2283199756683 \\
3.17332591271696	-8.57774626510788 \\
3.2367924309713	-8.60220691003184 \\
3.30025894922564	-12.3956861006704 \\
3.36372546747998	-10.2029770852818 \\
3.42719198573432	-9.36799237876636 \\
3.49065850398866	-10.88459517269 \\
3.554125022243	-7.76188354330099 \\
3.61759154049734	-15.183053483832 \\
3.68105805875168	-13.9348492354835 \\
3.74452457700602	-8.76291686461512 \\
3.80799109526036	-15.9256022523515 \\
3.87145761351469	-14.3927142662385 \\
3.93492413176903	-15.4087566994805 \\
3.99839065002337	-13.3974047200972 \\
4.06185716827771	-10.8386224021566 \\
4.12532368653205	-13.6290549190071 \\
4.18879020478639	-11.2003063152105 \\
4.25225672304073	-7.65437884007639 \\
4.31572324129507	-9.62150160612351 \\
4.37918975954941	-10.1227298307612 \\
4.44265627780375	-13.0667180800712 \\
4.50612279605809	-12.2782479515929 \\
4.56958931431243	-9.82293905100952 \\
4.63305583256677	-10.6661045728554 \\
4.69652235082111	-9.83083437434768 \\
4.75998886907544	-6.7398416194643 \\
4.82345538732978	-10.9234020160228 \\
4.88692190558412	-8.24077039937339 \\
4.95038842383846	-9.56484886655353 \\
5.0138549420928	-11.3872121417365 \\
5.07732146034714	-6.03096163021395 \\
5.14078797860148	-7.26551685535285 \\
5.20425449685582	-9.53458808445582 \\
5.26772101511016	-6.23868963619685 \\
5.3311875333645	-8.62447542908085 \\
5.39465405161884	-5.89124611052289 \\
5.45812056987318	-6.2100528486315 \\
5.52158708812752	-9.3738774573792 \\
5.58505360638185	-10.213894399067 \\
5.64852012463619	-7.07152562950677 \\
5.71198664289053	-5.41866145175414 \\
5.77545316114487	-7.90583710001095 \\
5.83891967939921	-8.25617985181522 \\
5.90238619765355	-3.72372042368174 \\
5.96585271590789	-4.49566213702975 \\
6.02931923416223	-11.73365766402 \\
6.09278575241657	-3.80760941010572 \\
6.15625227067091	-0.223881996750477 \\
6.21971878892525	6.59029104216321 \\
6.28318530717959	11.8009011557203 \\
};
\addplot [orange, mark=triangle*, mark size=2, mark options={opacity = 0.5},opacity = 0.5]
table [row sep=\\]{%
0	13.572933592062 \\
0.0634665182543393	5.19852504363187 \\
0.126933036508679	0.57114712315087 \\
0.190399554763018	-2.37626803587253 \\
0.253866073017357	-0.677553927629792 \\
0.317332591271696	-5.66427283818636 \\
0.380799109526036	-8.3487507885033 \\
0.444265627780375	-6.98842116209376 \\
0.507732146034714	-4.77038423477316 \\
0.571198664289053	-8.70339572812499 \\
0.634665182543393	-4.12425979242466 \\
0.698131700797732	-2.47256390154453 \\
0.761598219052071	-3.1069950851983 \\
0.82506473730641	-3.17516397422445 \\
0.88853125556075	-2.98528846975157 \\
0.951997773815089	-4.96823971688127 \\
1.01546429206943	-12.5052780100583 \\
1.07893081032377	-8.46302700361703 \\
1.14239732857811	-4.65990213095471 \\
1.20586384683245	-5.74340799256868 \\
1.26933036508679	-12.7243290500147 \\
1.33279688334112	-6.06770469873225 \\
1.39626340159546	-6.12834418375067 \\
1.4597299198498	-5.9445142410326 \\
1.52319643810414	-5.48488641132572 \\
1.58666295635848	-10.0976879703182 \\
1.65012947461282	-10.9271806841294 \\
1.71359599286716	-10.5015765029968 \\
1.7770625111215	-9.14721839866857 \\
1.84052902937584	-9.1427584616575 \\
1.90399554763018	-8.22429075990088 \\
1.96746206588452	-11.785353068347 \\
2.03092858413886	-7.15808057162908 \\
2.0943951023932	-13.2459036048378 \\
2.15786162064753	-12.5555164023598 \\
2.22132813890187	-9.82737134069593 \\
2.28479465715621	-11.1529512307817 \\
2.34826117541055	-15.5558411168884 \\
2.41172769366489	-10.6210851650249 \\
2.47519421191923	-13.1270693943339 \\
2.53866073017357	-13.8198523325338 \\
2.60212724842791	-13.0737257561727 \\
2.66559376668225	-10.024908800427 \\
2.72906028493659	-12.3902508813859 \\
2.79252680319093	-12.0457812880869 \\
2.85599332144527	-22.9621943128211 \\
2.91945983969961	-12.615849481223 \\
2.98292635795395	-11.4326590367134 \\
3.04639287620828	-10.5809466579845 \\
3.10985939446262	-10.2955099520882 \\
3.17332591271696	-10.5700674754946 \\
3.2367924309713	-8.4194147986417 \\
3.30025894922564	-12.5369353335509 \\
3.36372546747998	-12.0244130729592 \\
3.42719198573432	-9.73463103225246 \\
3.49065850398866	-13.2445617177569 \\
3.554125022243	-10.4596577377496 \\
3.61759154049734	-13.2529438161798 \\
3.68105805875168	-15.468126474705 \\
3.74452457700602	-9.84071453231885 \\
3.80799109526036	-19.7815281288075 \\
3.87145761351469	-13.7149079199217 \\
3.93492413176903	-13.5683207479987 \\
3.99839065002337	-16.9956976963886 \\
4.06185716827771	-12.6001203144949 \\
4.12532368653205	-16.3773501960904 \\
4.18879020478639	-14.6775315736444 \\
4.25225672304073	-8.7606725483799 \\
4.31572324129507	-10.8574533177887 \\
4.37918975954941	-11.2699732584048 \\
4.44265627780375	-14.2687764912224 \\
4.50612279605809	-16.5919848322137 \\
4.56958931431243	-15.2987044201685 \\
4.63305583256677	-11.2050452233429 \\
4.69652235082111	-13.8600275005054 \\
4.75998886907544	-7.59573107561616 \\
4.82345538732978	-11.3037771304612 \\
4.88692190558412	-9.14388167629639 \\
4.95038842383846	-10.0537731345592 \\
5.0138549420928	-15.4366882901524 \\
5.07732146034714	-10.1254803844769 \\
5.14078797860148	-7.38586407218227 \\
5.20425449685582	-13.8393073670075 \\
5.26772101511016	-6.91122348849911 \\
5.3311875333645	-8.36840750477432 \\
5.39465405161884	-13.1865940506337 \\
5.45812056987318	-9.50078436476079 \\
5.52158708812752	-13.0907590194137 \\
5.58505360638185	-13.4767561619825 \\
5.64852012463619	-9.13816269894019 \\
5.71198664289053	-7.80782286262393 \\
5.77545316114487	-8.97984439773249 \\
5.83891967939921	-14.9441875399564 \\
5.90238619765355	-8.19052341028716 \\
5.96585271590789	-7.21121634992635 \\
6.02931923416223	-15.1085315835341 \\
6.09278575241657	-9.39907871359652 \\
6.15625227067091	-7.16533933350971 \\
6.21971878892525	2.91189404314951 \\
6.28318530717959	12.5416583014942 \\
};

\addplot [dashed,black, mark = none, samples = 2, domain = 0:6.283]{-4.036402632837699};
\addplot [dashdotted,black, mark = none, samples = 2, domain = 0:6.283]{-24.0364026328377};

\end{axis}

\end{tikzpicture}


==> figs/vs_sample_size_randomized.tex <==
\begin{tikzpicture}
\def\w{1.0565}

\begin{groupplot}[group style={group size=1 by 3}]\nextgroupplot[
    % width
    width = \w\linewidth,
    % height 
    height = .6\columnwidth,
    % legend config
    legend entries={{$\mse{ \hat{\rho}_{\mathrm{PCP}} }$},{$\mse{ \hat{\rho}_{\mathrm{LGS}} }$},{$\mathcal{O}(1/N)$},{$1~\mathrm{cm}$},{$0.1~\mathrm{cm}$}},
    legend style={black,fill=none},
    legend cell align={left},
    legend columns = {1},
    % grid config
    grid = both,
	major grid style = {dashed,gray!50},
    minor grid style = {dotted,gray!90},
    minor tick num = {1},
    % position of axis
	axis x line = bottom,
    axis y line = left,
    % y label config
    y label style = {at={(0.05,1)},rotate = -90,anchor=south},
    ylabel={$\mathrm{m}^2\,\,[\mathrm{dB}]$},
    % x label
	x label style = {at={(1,0.015)},anchor = south},
	xlabel={$N$},
	% x tick positions and labels
	xtick={1.0000,1.3010,1.4771,1.6021,1.6990,1.7782,1.8451,1.9031,1.9542,
           2.0000,2.3010,2.4771,2.6021,2.6990,2.7782,2.8451,2.9031,2.9542,
           3.0000,3.3010,3.4771,3.6021,3.6990},
	xticklabels={$10$ , , , , , , , , ,
	             $100$, , , , , , , , ,
	             $1k$, , , , },
	% y tick positions
	ytick={-50, -40, ..., -10},
	% Plot boundaries
	xmin=1, xmax=3.8,
    ymin=-55, ymax=0
]
\addplot [blue, mark=*, mark size=2, mark options={opacity=0.5},opacity = 0.5]
table [row sep=\\]{%
0.698970004336019	-6.92961409088952 \\
0.778151250383644	-6.47250809927927 \\
0.845098040014257	-7.10766820579039 \\
0.903089986991944	-7.00651364504366 \\
0.954242509439325	-7.41540837021535 \\
1	-7.23428956112016 \\
1.04139268515822	-7.73927155186843 \\
1.07918124604762	-7.52001880390607 \\
1.11394335230684	-7.99215941055784 \\
1.14612803567824	-7.78750569390243 \\
1.17609125905568	-7.97427159521625 \\
1.20411998265592	-7.94886018371308 \\
1.23044892137827	-8.10445743163046 \\
1.25527250510331	-8.18689705814256 \\
1.27875360095283	-8.27626768355307 \\
1.30102999566398	-8.29995321051813 \\
1.32221929473392	-8.35719382281775 \\
1.34242268082221	-8.19339087575189 \\
1.36172783601759	-8.55352221494253 \\
1.38021124171161	-8.72371556666694 \\
1.39794000867204	-8.71226095316368 \\
1.41497334797082	-8.69697124334957 \\
1.43136376415899	-8.92965938645284 \\
1.44715803134222	-8.63766040037543 \\
1.46239799789896	-9.04753480864947 \\
1.47712125471966	-8.97712846565483 \\
1.49136169383427	-9.09184314263243 \\
1.50514997831991	-9.26124818112246 \\
1.51851393987789	-9.3389213109218 \\
1.53147891704226	-9.49399246517624 \\
1.55630250076729	-9.8745716661597 \\
1.56820172406699	-9.5291219323785 \\
1.57978359661681	-9.69958202782464 \\
1.60205999132796	-9.55158466207189 \\
1.61278385671974	-9.71859103795939 \\
1.63346845557959	-10.1157906295693 \\
1.64345267648619	-10.1541854714288 \\
1.66275783168157	-10.2866336374848 \\
1.67209785793572	-10.6130305712506 \\
1.69019608002851	-10.6205154023224 \\
1.70757017609794	-10.9813216480102 \\
1.7160033436348	-10.8726195961121 \\
1.73239375982297	-11.22637220808 \\
1.7481880270062	-11.1438091853919 \\
1.76342799356294	-11.5118345241671 \\
1.77815125038364	-11.6014247701408 \\
1.79934054945358	-11.758285779395 \\
1.81291335664286	-11.9670392343702 \\
1.82607480270083	-12.278010887246 \\
1.83884909073726	-12.409731250927 \\
1.85733249643127	-12.2190866538927 \\
1.86923171973098	-12.9070569274184 \\
1.88649072517248	-13.02091285279 \\
1.90308998699194	-12.998909853983 \\
1.91907809237607	-13.4038048748577 \\
1.93449845124357	-13.1643279995862 \\
1.94939000664491	-13.7120673478379 \\
1.96378782734556	-14.0258450843256 \\
1.97772360528885	-14.0431503776095 \\
1.99122607569249	-13.972487747042 \\
2.00860017176192	-14.3600454585573 \\
2.02530586526477	-14.0746405967702 \\
2.03742649794062	-14.5768665349114 \\
2.05307844348342	-14.8769430150689 \\
2.06818586174616	-14.5737455144644 \\
2.08278537031645	-15.0615113813978 \\
2.10037054511756	-15.6627791386047 \\
2.11394335230684	-16.0411048846878 \\
2.13033376849501	-15.3121852225066 \\
2.14612803567824	-15.9614030899185 \\
2.15836249209525	-16.1050147705683 \\
2.17609125905568	-16.28509922042 \\
2.19033169817029	-16.8934804848467 \\
2.20411998265593	-16.8468482469578 \\
2.22010808804005	-17.554044953062 \\
2.23552844690755	-17.5425225138181 \\
2.25042000230889	-17.6360792501631 \\
2.26481782300954	-18.1491548552297 \\
2.28103336724773	-17.9687394413743 \\
2.29666519026153	-18.0443349910676 \\
2.31175386105575	-18.5830656755057 \\
2.32633586092875	-18.6997194115759 \\
2.34044411484012	-18.377286952959 \\
2.35602585719312	-19.541184462451 \\
2.37106786227174	-19.1777727884045 \\
2.38738982633873	-19.9543046747753 \\
2.40140054078154	-19.8889873496789 \\
2.41664050733828	-20.6160370313813 \\
2.43136376415899	-20.7291341692173 \\
2.44715803134222	-20.9936640501574 \\
2.46239799789896	-20.6470289101094 \\
2.47712125471966	-20.7754455463405 \\
2.49276038902684	-21.2600271799292 \\
2.50785587169583	-21.809133073128 \\
2.52244423350632	-22.310141316156 \\
2.53781909507327	-22.4739849849565 \\
2.55266821611219	-22.3236743412045 \\
2.56820172406699	-22.9489287798162 \\
2.58319877396862	-24.4431416387202 \\
2.59769518592551	-24.53774345204 \\
2.61278385671974	-25.0286758394199 \\
2.62838893005031	-26.0602752060211 \\
2.64345267648619	-26.2158428932746 \\
2.65801139665711	-26.1976998426984 \\
2.6730209071289	-26.0675075402257 \\
2.68841982200271	-26.2323042178499 \\
2.70329137811866	-27.5255725505967 \\
2.71850168886727	-27.1707726064566 \\
2.73399928653839	-27.3758511087296 \\
2.74896286125616	-30.044868529601 \\
2.76417613239033	-29.1074568820057 \\
2.77887447200274	-28.7362042676128 \\
2.79379038469082	-30.0808394618374 \\
2.80888586735981	-31.1539839509433 \\
2.82412583391655	-31.3103681666513 \\
2.8394780473742	-30.873274507995 \\
2.85430604180108	-33.5387863194412 \\
2.86981820797933	-33.9390311971684 \\
2.88479536394898	-32.4118592682343 \\
2.8998205024271	-34.0407959565508 \\
2.91487181754005	-35.3033669403793 \\
2.92992956008459	-36.3589517228491 \\
2.94497590841205	-37.6656747800812 \\
2.95999483832842	-38.131230610948 \\
2.97497199429807	-37.9959040087154 \\
2.9903388547876	-40.2566425044191 \\
3.00518051250378	-38.8456976573176 \\
3.02036128264771	-40.813182100496 \\
3.03542973818455	-41.1890757434032 \\
3.05037975626146	-41.3458668192946 \\
3.06557971472845	-42.0101657423203 \\
3.08062648692181	-41.3109382292371 \\
3.09586645347854	-41.7708533990488 \\
3.11092624226642	-43.5249292806971 \\
3.12580645813953	-42.913584075137 \\
3.14113609012074	-43.4958951361455 \\
3.15624619039734	-43.7439497725478 \\
3.17114115102838	-43.9763834218503 \\
3.18639121569549	-44.0114812962851 \\
3.20139712432045	-44.4387510172168 \\
3.21642983087625	-44.5242155702629 \\
3.23146959043068	-44.2688499519832 \\
3.2464985807958	-44.4683179216083 \\
3.26173854735254	-45.0546524164265 \\
3.27669152884504	-45.0187162443025 \\
3.29181268746712	-45.0288549130089 \\
3.30685374869301	-45.5887227721484 \\
3.3220124385824	-45.6488868835469 \\
3.33705972632052	-46.0269585375482 \\
3.35218251811136	-46.3590251940844 \\
3.36716948853468	-46.6539770689681 \\
3.38237730346811	-46.6912646374397 \\
3.39741854235135	-47.0402224895744 \\
3.41246054742996	-46.9557548773886 \\
3.42748610909579	-47.5825949869859 \\
3.44263652578223	-47.8353708929043 \\
3.457730548246	-47.8100972243233 \\
3.47275644931721	-47.2655243816068 \\
3.48784512011144	-47.6160882436079 \\
3.50297305906563	-48.4121294463718 \\
3.51798720302508	-48.422580792111 \\
3.53313628827864	-48.5699752259542 \\
3.54814363743485	-48.4362810058861 \\
3.5632437011404	-48.641015822373 \\
3.57829530512083	-49.2158270238041 \\
3.59339684230021	-49.2296715006397 \\
3.60841905131729	-49.2326173783155 \\
3.62355939000544	-49.6640309488467 \\
3.63858908329272	-49.5078840590233 \\
3.65369479531508	-49.9121313158199 \\
3.66875854175096	-49.7654837117153 \\
3.68385720540035	-50.2540034961446 \\
3.69888313675259	-50.776311663804 \\
};
\addplot [orange, mark=triangle*, mark size=2, mark options={opacity=0.5},opacity=0.5]
table [row sep=\\]{%
0.698970004336019	-6.68170841749868 \\
0.778151250383644	-6.50586387057086 \\
0.845098040014257	-6.99315349650527 \\
0.903089986991944	-7.06461709227124 \\
0.954242509439325	-7.3486286444349 \\
1	-7.30703212477985 \\
1.04139268515822	-7.70513009785727 \\
1.07918124604762	-7.58929452662577 \\
1.11394335230684	-8.02960934674876 \\
1.14612803567824	-7.90698546636893 \\
1.17609125905568	-7.98439968870163 \\
1.20411998265592	-8.02407930414789 \\
1.23044892137827	-8.19418348802158 \\
1.25527250510331	-8.32591473468217 \\
1.27875360095283	-8.35369635900921 \\
1.30102999566398	-8.3520294387499 \\
1.32221929473392	-8.48933280441875 \\
1.34242268082221	-8.27755881247006 \\
1.36172783601759	-8.60155683732518 \\
1.38021124171161	-8.74024074061864 \\
1.39794000867204	-8.81941169938315 \\
1.41497334797082	-8.80712533444336 \\
1.43136376415899	-8.9532384546807 \\
1.44715803134222	-8.75393725184446 \\
1.46239799789896	-9.15507034413139 \\
1.47712125471966	-9.03027067388415 \\
1.49136169383427	-9.14387024177457 \\
1.50514997831991	-9.34903070328334 \\
1.51851393987789	-9.44400860925502 \\
1.53147891704226	-9.64611586053106 \\
1.55630250076729	-10.0005372654008 \\
1.56820172406699	-9.66317644801852 \\
1.57978359661681	-9.80324100969746 \\
1.60205999132796	-9.70028916005704 \\
1.61278385671974	-9.86123184926122 \\
1.63346845557959	-10.2645536886257 \\
1.64345267648619	-10.324974867525 \\
1.66275783168157	-10.4473338297535 \\
1.67209785793572	-10.793108209478 \\
1.69019608002851	-10.792980995619 \\
1.70757017609794	-11.1120354348228 \\
1.7160033436348	-11.0004840732129 \\
1.73239375982297	-11.3741366385087 \\
1.7481880270062	-11.3605702479337 \\
1.76342799356294	-11.6194424073498 \\
1.77815125038364	-11.7014249392795 \\
1.79934054945358	-11.8530857192477 \\
1.81291335664286	-12.1460112021093 \\
1.82607480270083	-12.3826167786974 \\
1.83884909073726	-12.6174962978477 \\
1.85733249643127	-12.4148393062121 \\
1.86923171973098	-13.1083085817832 \\
1.88649072517248	-13.2000277975619 \\
1.90308998699194	-13.1474140679311 \\
1.91907809237607	-13.5528525269495 \\
1.93449845124357	-13.3527491937744 \\
1.94939000664491	-13.8111389619517 \\
1.96378782734556	-14.2385295139965 \\
1.97772360528885	-14.2875184995793 \\
1.99122607569249	-14.1947865419408 \\
2.00860017176192	-14.5945324378872 \\
2.02530586526477	-14.1722873631832 \\
2.03742649794062	-14.7133902986232 \\
2.05307844348342	-15.0350713433368 \\
2.06818586174616	-14.5807162649574 \\
2.08278537031645	-15.2130781572274 \\
2.10037054511756	-15.9082506694203 \\
2.11394335230684	-16.2175057152731 \\
2.13033376849501	-15.4220044130522 \\
2.14612803567824	-16.0747483219852 \\
2.15836249209525	-16.1567447346511 \\
2.17609125905568	-16.5376548591081 \\
2.19033169817029	-16.9733500788932 \\
2.20411998265593	-16.9930722659295 \\
2.22010808804005	-17.7721162996856 \\
2.23552844690755	-17.5574895923835 \\
2.25042000230889	-17.6315829772376 \\
2.26481782300954	-18.2959706910788 \\
2.28103336724773	-17.9751286358693 \\
2.29666519026153	-18.1997443832102 \\
2.31175386105575	-18.6225922361341 \\
2.32633586092875	-18.9610174725492 \\
2.34044411484012	-18.6226831975006 \\
2.35602585719312	-19.8241320747419 \\
2.37106786227174	-19.4129705719545 \\
2.38738982633873	-20.2908083735746 \\
2.40140054078154	-20.217265874741 \\
2.41664050733828	-20.7407134688421 \\
2.43136376415899	-21.0922702597932 \\
2.44715803134222	-21.0799560865019 \\
2.46239799789896	-20.771226448485 \\
2.47712125471966	-21.1043330581468 \\
2.49276038902684	-21.4941845428335 \\
2.50785587169583	-22.0129775488343 \\
2.52244423350632	-22.5105530611431 \\
2.53781909507327	-23.1126271584164 \\
2.55266821611219	-23.4906254511051 \\
2.56820172406699	-23.8018472661088 \\
2.58319877396862	-24.468460406868 \\
2.59769518592551	-24.737706662636 \\
2.61278385671974	-25.7511779662338 \\
2.62838893005031	-27.4367925019838 \\
2.64345267648619	-26.7901967073672 \\
2.65801139665711	-26.3913522878266 \\
2.6730209071289	-27.25543658955 \\
2.68841982200271	-26.7069089053678 \\
2.70329137811866	-29.750547880326 \\
2.71850168886727	-28.9471717920699 \\
2.73399928653839	-28.7030868147338 \\
2.74896286125616	-31.8775300127489 \\
2.76417613239033	-30.3242448182228 \\
2.77887447200274	-28.9582248231286 \\
2.79379038469082	-33.4187744939225 \\
2.80888586735981	-32.6778764543026 \\
2.82412583391655	-32.6674273723023 \\
2.8394780473742	-35.4987915048645 \\
2.85430604180108	-37.2699969856402 \\
2.86981820797933	-36.250990538092 \\
2.88479536394898	-35.0980119455738 \\
2.8998205024271	-35.6744878147215 \\
2.91487181754005	-36.433819937298 \\
2.92992956008459	-36.9062045995042 \\
2.94497590841205	-41.8564072193429 \\
2.95999483832842	-40.2946604716521 \\
2.97497199429807	-41.5661110352944 \\
2.9903388547876	-42.5153034828652 \\
3.00518051250378	-43.209886038062 \\
3.02036128264771	-43.2087486998027 \\
3.03542973818455	-43.9723674942447 \\
3.05037975626146	-43.7706255652824 \\
3.06557971472845	-44.38743330485 \\
3.08062648692181	-44.0037566995784 \\
3.09586645347854	-44.1792371582831 \\
3.11092624226642	-45.3709311931834 \\
3.12580645813953	-45.0816062423197 \\
3.14113609012074	-45.326899868713 \\
3.15624619039734	-45.7524493113614 \\
3.17114115102838	-45.9989634656287 \\
3.18639121569549	-46.0512497109249 \\
3.20139712432045	-46.3291415752325 \\
3.21642983087625	-46.4393940734072 \\
3.23146959043068	-46.2705753780537 \\
3.2464985807958	-46.660042455133 \\
3.26173854735254	-46.8586756600815 \\
3.27669152884504	-47.0742978013564 \\
3.29181268746712	-47.1408951067114 \\
3.30685374869301	-47.1593636735545 \\
3.3220124385824	-47.3754900859568 \\
3.33705972632052	-47.9095128555795 \\
3.35218251811136	-47.8524568428045 \\
3.36716948853468	-48.0031990170393 \\
3.38237730346811	-48.2505936459733 \\
3.39741854235135	-48.1955876448286 \\
3.41246054742996	-48.5754409695389 \\
3.42748610909579	-48.8064561630527 \\
3.44263652578223	-48.9556539850271 \\
3.457730548246	-48.9663382176734 \\
3.47275644931721	-49.0359445671521 \\
3.48784512011144	-49.1387432380317 \\
3.50297305906563	-49.3858509243606 \\
3.51798720302508	-49.556319978994 \\
3.53313628827864	-49.847100818606 \\
3.54814363743485	-49.9286653887236 \\
3.5632437011404	-50.3529739351164 \\
3.57829530512083	-50.0630631171383 \\
3.59339684230021	-50.4872792814005 \\
3.60841905131729	-50.4083622789704 \\
3.62355939000544	-50.4757053743562 \\
3.63858908329272	-50.6861790595253 \\
3.65369479531508	-50.8258119628163 \\
3.66875854175096	-50.8858768166828 \\
3.68385720540035	-51.0633826360824 \\
3.69888313675259	-51.6084988506555 \\
};
\addplot [green!70!black, thick, dashed, mark = none, samples = 2, domain = 1:3.8]{-14-10*x};
\addplot [dashed,black, mark = none, samples = 2, domain = 1:3.8]{-20};
\addplot [dashdotted,black, mark = none, samples = 2, domain = 1:3.8]{-40};

\nextgroupplot[
    % width
    width = \w\linewidth,
    % height 
    height = .6\columnwidth,
    % legend configuration
    legend entries={{$\mse{ \hat{\freqd}_{\mathrm{PCP}}}$},{$\mse{ \hat{\freqd}_{\mathrm{LGS}} }$},{$\mathcal{O}(1/N^3)$},{$10~\mathrm{ppb}$},{$1~\mathrm{ppb}$}},
    legend style={black,fill=none,at={(1,1)},anchor=north east},
    legend cell align={left},
    legend columns = {1},
    % grid config
    grid = both,
	major grid style = {dashed,gray!50},
    minor grid style = {dotted,gray!90},
    minor tick num = {1},
    % position of axis
	axis x line = bottom,
    axis y line = left,
    % y label config
    y label style = {at={(0.05,1)},rotate = -90,anchor=south},
    ylabel={$\mathrm{Hz}^2\,\,[\mathrm{dB}]$},
    % x label config
    x label style = {at={(1,0.015)},anchor = south},
    xlabel={$N$},
    % x tick positions and labels
	xtick={1.0000,1.3010,1.4771,1.6021,1.6990,1.7782,1.8451,1.9031,1.9542,
           2.0000,2.3010,2.4771,2.6021,2.6990,2.7782,2.8451,2.9031,2.9542,
           3.0000,3.3010,3.4771,3.6021,3.6990},
	xticklabels={$10$ , , , , , , , , ,
	             $100$, , , , , , , , ,
	             $1k$, , , , },
	% y tick positions
	ytick={-60,-40,...,60},
    % Plot boundaries
    xmin=1, xmax=3.8,
    ymin=-40, ymax=78,
]

\addplot [blue, mark=*, mark size=2, mark options={opacity=0.5},opacity = 0.5]
table [row sep=\\]{%
0.698970004336019	70.6513309438534 \\
0.778151250383644	70.4524974120134 \\
0.845098040014257	69.9396682952692 \\
0.903089986991944	69.9738419304921 \\
0.954242509439325	69.4985838721663 \\
1	69.4944667251901 \\
1.04139268515822	68.8731909523977 \\
1.07918124604762	68.8356088337485 \\
1.11394335230684	68.2914918352659 \\
1.14612803567824	68.068251381699 \\
1.17609125905568	67.5888933566563 \\
1.20411998265592	67.7357861648088 \\
1.23044892137827	67.2993523321412 \\
1.25527250510331	66.6465284917441 \\
1.27875360095283	66.4374107482856 \\
1.30102999566398	66.0752929979238 \\
1.32221929473392	65.8594510620953 \\
1.34242268082221	65.7225032190459 \\
1.36172783601759	65.322463490256 \\
1.38021124171161	64.7195130802696 \\
1.39794000867204	64.6659402466744 \\
1.41497334797082	64.1341624650972 \\
1.43136376415899	63.627558353419 \\
1.44715803134222	63.2778186955726 \\
1.46239799789896	63.3605714015643 \\
1.47712125471966	63.6272618156553 \\
1.49136169383427	62.7665981883228 \\
1.50514997831991	62.2609334154501 \\
1.51851393987789	62.4564560804912 \\
1.53147891704226	62.2728634694908 \\
1.55630250076729	61.0212711857893 \\
1.56820172406699	61.3770956388068 \\
1.57978359661681	61.0925673001928 \\
1.60205999132796	60.8926446045866 \\
1.61278385671974	60.7958735182444 \\
1.63346845557959	59.6556717010445 \\
1.64345267648619	60.4456446096045 \\
1.66275783168157	59.7892679537946 \\
1.67209785793572	59.9626244019106 \\
1.69019608002851	58.8931068672472 \\
1.70757017609794	59.1114622957424 \\
1.7160033436348	58.1979841820865 \\
1.73239375982297	58.5973518176991 \\
1.7481880270062	57.7427404684334 \\
1.76342799356294	57.638782877171 \\
1.77815125038364	56.905623833612 \\
1.79934054945358	56.5992827376883 \\
1.81291335664286	56.516927673291 \\
1.82607480270083	55.0773366601069 \\
1.83884909073726	54.955935434029 \\
1.85733249643127	55.8189308929736 \\
1.86923171973098	53.1713538196075 \\
1.88649072517248	53.5496655903289 \\
1.90308998699194	52.2703587823007 \\
1.91907809237607	51.3321145715911 \\
1.93449845124357	51.7218738537689 \\
1.94939000664491	48.5251936588377 \\
1.96378782734556	50.8940552705738 \\
1.97772360528885	50.1960604296263 \\
1.99122607569249	51.6290271812282 \\
2.00860017176192	47.3085211106735 \\
2.02530586526477	48.8487849458177 \\
2.03742649794062	46.3116160760891 \\
2.05307844348342	44.0577736556057 \\
2.06818586174616	41.6435906129467 \\
2.08278537031645	46.2008136859697 \\
2.10037054511756	46.3395205291155 \\
2.11394335230684	30.7443779884565 \\
2.13033376849501	40.2782503861013 \\
2.14612803567824	38.9281235298276 \\
2.15836249209525	37.0701011192796 \\
2.17609125905568	28.3608934217882 \\
2.19033169817029	27.3936313733503 \\
2.20411998265593	27.37451057131 \\
2.22010808804005	25.6838478920482 \\
2.23552844690755	25.6694359965996 \\
2.25042000230889	25.4826299179398 \\
2.26481782300954	25.5290371713713 \\
2.28103336724773	24.2739491554024 \\
2.29666519026153	24.1154267961163 \\
2.31175386105575	23.2877083257444 \\
2.32633586092875	23.5102664244334 \\
2.34044411484012	23.0574564478447 \\
2.35602585719312	21.6000084886042 \\
2.37106786227174	21.2858565420766 \\
2.38738982633873	20.3550446403039 \\
2.40140054078154	21.0821029904538 \\
2.41664050733828	19.4016671984857 \\
2.43136376415899	20.0601492808599 \\
2.44715803134222	18.940649683947 \\
2.46239799789896	18.9433976621591 \\
2.47712125471966	18.361148418739 \\
2.49276038902684	18.0112129519796 \\
2.50785587169583	17.5426249804487 \\
2.52244423350632	17.0255960022243 \\
2.53781909507327	16.1799507592361 \\
2.55266821611219	15.4239055754006 \\
2.56820172406699	14.7417399924434 \\
2.58319877396862	14.6944995025029 \\
2.59769518592551	13.4663001315874 \\
2.61278385671974	13.2546272280038 \\
2.62838893005031	12.2983977851165 \\
2.64345267648619	11.9389640054033 \\
2.65801139665711	10.9123585481993 \\
2.6730209071289	10.7209008768417 \\
2.68841982200271	10.4360357068954 \\
2.70329137811866	8.89138949763168 \\
2.71850168886727	9.70104891191081 \\
2.73399928653839	10.0197101290894 \\
2.74896286125616	7.95338936307563 \\
2.76417613239033	7.37697745567257 \\
2.77887447200274	7.95452233857045 \\
2.79379038469082	5.70176594912589 \\
2.80888586735981	5.30054912463843 \\
2.82412583391655	2.14077236649328 \\
2.8394780473742	4.82044704781136 \\
2.85430604180108	3.09809923015195 \\
2.86981820797933	2.49291637013804 \\
2.88479536394898	1.09101291997822 \\
2.8998205024271	-0.937816367571581 \\
2.91487181754005	-1.41957750473136 \\
2.92992956008459	-0.908086954297442 \\
2.94497590841205	-2.28577459442936 \\
2.95999483832842	-0.892940734182573 \\
2.97497199429807	-2.83781266350684 \\
2.9903388547876	-3.3834610705789 \\
3.00518051250378	-3.7270636436819 \\
3.02036128264771	-4.184740718693 \\
3.03542973818455	-4.47074554152583 \\
3.05037975626146	-4.76581864827344 \\
3.06557971472845	-5.22619976320541 \\
3.08062648692181	-5.41698354324971 \\
3.09586645347854	-5.66743700775663 \\
3.11092624226642	-6.39227936266959 \\
3.12580645813953	-6.50109415168236 \\
3.14113609012074	-6.87567227390688 \\
3.15624619039734	-7.1709381351142 \\
3.17114115102838	-7.92700510961155 \\
3.18639121569549	-7.88930297777071 \\
3.20139712432045	-8.33548771783289 \\
3.21642983087625	-8.63040916754547 \\
3.23146959043068	-8.95942267809185 \\
3.2464985807958	-9.19904305104341 \\
3.26173854735254	-9.41627120549222 \\
3.27669152884504	-9.90897442741126 \\
3.29181268746712	-10.1443528430801 \\
3.30685374869301	-10.4364843646719 \\
3.3220124385824	-10.8688624353673 \\
3.33705972632052	-10.976813483134 \\
3.35218251811136	-11.8119430627002 \\
3.36716948853468	-11.9433375689637 \\
3.38237730346811	-12.0115295535918 \\
3.39741854235135	-12.5553593524518 \\
3.41246054742996	-12.8748509812705 \\
3.42748610909579	-13.1474952918167 \\
3.44263652578223	-13.3628187983075 \\
3.457730548246	-13.7606085301261 \\
3.47275644931721	-13.9459257927748 \\
3.48784512011144	-14.3984515689654 \\
3.50297305906563	-14.8246295368119 \\
3.51798720302508	-15.0875924828161 \\
3.53313628827864	-15.2125203433068 \\
3.54814363743485	-15.5546895804808 \\
3.5632437011404	-15.8718734855374 \\
3.57829530512083	-16.211327813921 \\
3.59339684230021	-16.5454126994159 \\
3.60841905131729	-16.8800876926515 \\
3.62355939000544	-17.0619914883592 \\
3.63858908329272	-17.4106649892641 \\
3.65369479531508	-17.8528502684916 \\
3.66875854175096	-18.1477930557812 \\
3.68385720540035	-18.3837790996193 \\
3.69888313675259	-18.6571406802231 \\
};
\addplot [orange, mark=triangle*, mark size=2, mark options={opacity=0.5},opacity=0.5]
table [row sep=\\]{%
0.698970004336019	70.6512703656676 \\
0.778151250383644	70.4513855499941 \\
0.845098040014257	69.9399434425002 \\
0.903089986991944	69.9728821196041 \\
0.954242509439325	69.4973116100577 \\
1	69.4932169380528 \\
1.04139268515822	68.8718378905949 \\
1.07918124604762	68.8342095991176 \\
1.11394335230684	68.2915966179262 \\
1.14612803567824	68.0680770810456 \\
1.17609125905568	67.5884282065975 \\
1.20411998265592	67.734785649482 \\
1.23044892137827	67.29840621132 \\
1.25527250510331	66.6465478389593 \\
1.27875360095283	66.437751722193 \\
1.30102999566398	66.0743561760564 \\
1.32221929473392	65.8591896936958 \\
1.34242268082221	65.7210818310847 \\
1.36172783601759	65.3219530401673 \\
1.38021124171161	64.7194890384694 \\
1.39794000867204	64.6654313887189 \\
1.41497334797082	64.1337385090136 \\
1.43136376415899	63.6275804689144 \\
1.44715803134222	63.277316579039 \\
1.46239799789896	63.3607591686772 \\
1.47712125471966	63.6265966817111 \\
1.49136169383427	62.7663390764793 \\
1.50514997831991	62.2592376788512 \\
1.51851393987789	62.4559273393478 \\
1.53147891704226	62.2717814350503 \\
1.55630250076729	61.019243068425 \\
1.56820172406699	61.377664149536 \\
1.57978359661681	61.0908536080042 \\
1.60205999132796	60.8923765435743 \\
1.61278385671974	60.7961234942756 \\
1.63346845557959	59.6545777800912 \\
1.64345267648619	60.4456346435038 \\
1.66275783168157	59.7864193848892 \\
1.67209785793572	59.9614426302507 \\
1.69019608002851	58.8917949304971 \\
1.70757017609794	59.111600743996 \\
1.7160033436348	58.1973447522158 \\
1.73239375982297	58.5973294802651 \\
1.7481880270062	57.7404153755498 \\
1.76342799356294	57.6376489069537 \\
1.77815125038364	56.9024472939993 \\
1.79934054945358	56.5998289797545 \\
1.81291335664286	56.5176469849706 \\
1.82607480270083	55.0734579586692 \\
1.83884909073726	54.9563894995357 \\
1.85733249643127	55.8172301717652 \\
1.86923171973098	53.170760068692 \\
1.88649072517248	53.5489756864871 \\
1.90308998699194	52.2679689149199 \\
1.91907809237607	51.326910885832 \\
1.93449845124357	51.7151560001333 \\
1.94939000664491	48.5147649097701 \\
1.96378782734556	50.8875492190173 \\
1.97772360528885	50.1928878596594 \\
1.99122607569249	51.624551020589 \\
2.00860017176192	47.2944820210577 \\
2.02530586526477	48.8370391054001 \\
2.03742649794062	46.3022062286332 \\
2.05307844348342	44.0370394597338 \\
2.06818586174616	41.6146362844876 \\
2.08278537031645	46.192277914753 \\
2.10037054511756	46.3299901653732 \\
2.11394335230684	30.4153142313349 \\
2.13033376849501	40.2330062949002 \\
2.14612803567824	38.8864827350357 \\
2.15836249209525	36.9915084502169 \\
2.17609125905568	27.8974678851541 \\
2.19033169817029	26.9057209226962 \\
2.20411998265593	26.8568797212115 \\
2.22010808804005	25.0785146694368 \\
2.23552844690755	24.9903687645688 \\
2.25042000230889	24.7852452415186 \\
2.26481782300954	24.9346028504992 \\
2.28103336724773	23.5015136988239 \\
2.29666519026153	23.3767465119801 \\
2.31175386105575	22.5184508318296 \\
2.32633586092875	23.0139519525406 \\
2.34044411484012	22.3742967545311 \\
2.35602585719312	20.6969916157995 \\
2.37106786227174	20.5831520382669 \\
2.38738982633873	19.4441981010541 \\
2.40140054078154	20.3570478724898 \\
2.41664050733828	18.383151105487 \\
2.43136376415899	19.2266855979318 \\
2.44715803134222	17.9459973108174 \\
2.46239799789896	17.9672938208998 \\
2.47712125471966	17.5334000902269 \\
2.49276038902684	16.9959024603766 \\
2.50785587169583	16.484748800363 \\
2.52244423350632	16.1620465894417 \\
2.53781909507327	15.0209340941566 \\
2.55266821611219	14.061166987669 \\
2.56820172406699	13.3649791037526 \\
2.58319877396862	13.663898678701 \\
2.59769518592551	12.0095701927402 \\
2.61278385671974	12.1580830361015 \\
2.62838893005031	10.7507570079389 \\
2.64345267648619	10.9257599478922 \\
2.65801139665711	9.14545918390285 \\
2.6730209071289	9.20191306321042 \\
2.68841982200271	9.10102246181952 \\
2.70329137811866	7.06866585877958 \\
2.71850168886727	7.97442761262843 \\
2.73399928653839	8.53644487983026 \\
2.74896286125616	6.15256828572345 \\
2.76417613239033	4.99018303547104 \\
2.77887447200274	6.10337829934772 \\
2.79379038469082	2.29046092805139 \\
2.80888586735981	2.723960775119 \\
2.82412583391655	-2.81876558628973 \\
2.8394780473742	2.48065618548885 \\
2.85430604180108	-0.403844887193794 \\
2.86981820797933	-0.842738051104623 \\
2.88479536394898	-4.34887251867056 \\
2.8998205024271	-8.40512035918405 \\
2.91487181754005	-9.62921275017438 \\
2.92992956008459	-7.54037926486 \\
2.94497590841205	-12.9262056761001 \\
2.95999483832842	-7.02757927391608 \\
2.97497199429807	-12.4703829404246 \\
2.9903388547876	-13.597479975625 \\
3.00518051250378	-15.2291033769391 \\
3.02036128264771	-15.857608444104 \\
3.03542973818455	-15.838536312581 \\
3.05037975626146	-15.5052614615547 \\
3.06557971472845	-17.2535426983774 \\
3.08062648692181	-16.8031968455081 \\
3.09586645347854	-16.6372464231501 \\
3.11092624226642	-19.236105422164 \\
3.12580645813953	-18.8831383960111 \\
3.14113609012074	-19.1983416130285 \\
3.15624619039734	-20.8090443883985 \\
3.17114115102838	-21.4952191398181 \\
3.18639121569549	-21.5514567509284 \\
3.20139712432045	-22.1726157795163 \\
3.21642983087625	-22.5273599663378 \\
3.23146959043068	-22.900169782471 \\
3.2464985807958	-23.54516224678 \\
3.26173854735254	-23.5353956869405 \\
3.27669152884504	-23.7105041786952 \\
3.29181268746712	-24.7390951998904 \\
3.30685374869301	-24.903007479306 \\
3.3220124385824	-25.4692584321491 \\
3.33705972632052	-26.1647908665884 \\
3.35218251811136	-26.3254361419153 \\
3.36716948853468	-26.3665708820734 \\
3.38237730346811	-27.2558257385651 \\
3.39741854235135	-27.8625235200579 \\
3.41246054742996	-27.8076632244118 \\
3.42748610909579	-28.1103022294326 \\
3.44263652578223	-28.3668030925143 \\
3.457730548246	-29.0225103811014 \\
3.47275644931721	-29.3506422747087 \\
3.48784512011144	-29.9317817703413 \\
3.50297305906563	-30.4033743113384 \\
3.51798720302508	-30.5549923222034 \\
3.53313628827864	-30.711092453077 \\
3.54814363743485	-31.0475500684401 \\
3.5632437011404	-31.6759063487956 \\
3.57829530512083	-32.1867350230466 \\
3.59339684230021	-32.8067027136429 \\
3.60841905131729	-32.8088696039896 \\
3.62355939000544	-33.2781125265907 \\
3.63858908329272	-33.3435253904602 \\
3.65369479531508	-33.7500980005275 \\
3.66875854175096	-34.1301655780923 \\
3.68385720540035	-34.6482334067569 \\
3.69888313675259	-35.1043006077548 \\
};
\addplot [green!70!black, thick, dashed, mark = none, samples = 2, domain = 1:3.8]{75-30*x};
\addplot [dashed,black, mark = none, samples = 2, domain = 1:3.8]{0};
\addplot [dashdotted,black, mark = none, samples = 2, domain = 1:3.8]{-20};
\nextgroupplot[
    % width
    width = \w\linewidth,
    % height 
    height = .6\columnwidth,
    % legend configuration
    legend entries={{$\mse{ \hat{\slavephase}_{\mathrm{PCP}} }$},{$\mse{ \hat{\slavephase}_{\mathrm{LGS}} }$},{$\mathcal{O}(1/N)$},{$(2\pi/10)^2$}},
    legend cell align={left},
    legend style={black,fill=none,at={(1,1)},anchor=north east},
    legend columns = {1},
    % grid config
	grid = both,
	major grid style = {dashed,gray!50},
    minor grid style = {dotted,gray!90},
    minor tick num = {1},
    % position of axis
	axis x line = bottom,
    axis y line = left,
    % y label config
    y label style = {at={(0.05,1)},rotate =-90,anchor=south},
    ylabel={$\mathrm{rad}^2\,\,[\mathrm{dB}]$},
    % x label 
    x label style = {at={(1,0.015)},anchor = south},
    xlabel={$N$},
    % x tick positions and labels
	xtick={1.0000,1.3010,1.4771,1.6021,1.6990,1.7782,1.8451,1.9031,1.9542,
           2.0000,2.3010,2.4771,2.6021,2.6990,2.7782,2.8451,2.9031,2.9542,
           3.0000,3.3010,3.4771,3.6021,3.6990},
	xticklabels={$10$ , , , , , , , , ,
	             $100$, , , , , , , , ,
	             $1k$, , , , },
	% y tick positions
	ytick={-35,-30,...,5},
    % Plot boundaries
    xmin=1, xmax=3.8,
    ymin=-12.5, ymax=10
]
\addplot [blue, mark=*, mark size=2, mark options={opacity=0.5},opacity = 0.5]
table [row sep=\\]{%
0.698970004336019	8.07949581864724 \\
0.778151250383644	8.03739072929322 \\
0.845098040014257	8.11370802831007 \\
0.903089986991944	8.24620081203102 \\
0.954242509439325	8.22925380325681 \\
1	8.12314124542605 \\
1.04139268515822	7.94543225393801 \\
1.07918124604762	7.84752917354409 \\
1.11394335230684	8.08479715230487 \\
1.14612803567824	8.18367804069642 \\
1.17609125905568	8.08246627937942 \\
1.20411998265592	8.25743189185831 \\
1.23044892137827	8.05873979491845 \\
1.25527250510331	8.1076344685919 \\
1.27875360095283	8.18998183838995 \\
1.30102999566398	8.21636813022735 \\
1.32221929473392	8.27537249275433 \\
1.34242268082221	8.19448443784396 \\
1.36172783601759	8.13244579033037 \\
1.38021124171161	8.08534575782574 \\
1.39794000867204	8.09898815106802 \\
1.41497334797082	7.99177657880292 \\
1.43136376415899	7.90550083094516 \\
1.44715803134222	8.00479068280991 \\
1.46239799789896	8.09014936393092 \\
1.47712125471966	8.22739150010733 \\
1.49136169383427	8.20958765414223 \\
1.50514997831991	8.16531836211523 \\
1.51851393987789	8.28031667720443 \\
1.53147891704226	8.24713317356292 \\
1.55630250076729	8.01420914266933 \\
1.56820172406699	7.95099586387783 \\
1.57978359661681	8.03616693881621 \\
1.60205999132796	8.01682060734236 \\
1.61278385671974	8.04989807579629 \\
1.63346845557959	7.98268489364153 \\
1.64345267648619	7.72102763697896 \\
1.66275783168157	7.93898326314996 \\
1.67209785793572	7.75002872980986 \\
1.69019608002851	7.82622248127201 \\
1.70757017609794	7.36556700253325 \\
1.7160033436348	7.29252705124923 \\
1.73239375982297	7.4444458727232 \\
1.7481880270062	7.107183023316 \\
1.76342799356294	7.10082852989492 \\
1.77815125038364	6.92447830373833 \\
1.79934054945358	6.76622768339896 \\
1.81291335664286	6.4993979849213 \\
1.82607480270083	6.37605522573751 \\
1.83884909073726	6.8580039916068 \\
1.85733249643127	6.22350249868148 \\
1.86923171973098	6.32779667926468 \\
1.88649072517248	6.3534194384837 \\
1.90308998699194	5.89145545561519 \\
1.91907809237607	5.98328381496393 \\
1.93449845124357	5.81841991160207 \\
1.94939000664491	5.42036290760334 \\
1.96378782734556	5.4316884372584 \\
1.97772360528885	5.30333620221393 \\
1.99122607569249	5.53734109133333 \\
2.00860017176192	5.49078489543159 \\
2.02530586526477	5.13954073944129 \\
2.03742649794062	4.80363188491642 \\
2.05307844348342	4.47179656170223 \\
2.06818586174616	5.05611708082495 \\
2.08278537031645	4.57893184405579 \\
2.10037054511756	4.27806614843781 \\
2.11394335230684	4.24902155706996 \\
2.13033376849501	3.97897541907968 \\
2.14612803567824	3.94346873659278 \\
2.15836249209525	4.39767729589908 \\
2.17609125905568	3.74151353772478 \\
2.19033169817029	4.17485167277632 \\
2.20411998265593	3.74797561106424 \\
2.22010808804005	4.14263332297034 \\
2.23552844690755	3.95539748155963 \\
2.25042000230889	3.2802634149128 \\
2.26481782300954	3.19575367414049 \\
2.28103336724773	3.12318967329976 \\
2.29666519026153	3.01282386621666 \\
2.31175386105575	2.35259277156362 \\
2.32633586092875	2.13767460252921 \\
2.34044411484012	2.75645722163581 \\
2.35602585719312	2.18285666622124 \\
2.37106786227174	2.99672912917768 \\
2.38738982633873	1.87917543492892 \\
2.40140054078154	1.4708617378542 \\
2.41664050733828	1.20326653290523 \\
2.43136376415899	1.35765708046507 \\
2.44715803134222	1.45129006582995 \\
2.46239799789896	1.44400991318514 \\
2.47712125471966	1.02113760198492 \\
2.49276038902684	1.71643140970584 \\
2.50785587169583	1.35286322737785 \\
2.52244423350632	0.914368848450347 \\
2.53781909507327	1.98806428560785 \\
2.55266821611219	0.568506871960537 \\
2.56820172406699	0.210427004239174 \\
2.58319877396862	1.14451754795077 \\
2.59769518592551	-0.30758702994281 \\
2.61278385671974	-0.528303242303423 \\
2.62838893005031	-0.0957290988677798 \\
2.64345267648619	-0.17186116603572 \\
2.65801139665711	0.0338823635774061 \\
2.6730209071289	-0.891453684814299 \\
2.68841982200271	-0.00476663847728125 \\
2.70329137811866	-0.789396115305275 \\
2.71850168886727	-1.20393929865924 \\
2.73399928653839	-0.357106311914072 \\
2.74896286125616	-0.859488921328204 \\
2.76417613239033	-1.78902335109463 \\
2.77887447200274	-2.3254554150926 \\
2.79379038469082	-3.61978291220513 \\
2.80888586735981	-0.477136638472132 \\
2.82412583391655	-1.53201414638934 \\
2.8394780473742	-2.14376838929293 \\
2.85430604180108	-1.77404597728413 \\
2.86981820797933	-1.44323139497466 \\
2.88479536394898	-0.579731350603982 \\
2.8998205024271	-4.13796557949646 \\
2.91487181754005	-4.09680839793204 \\
2.92992956008459	-1.37123103681087 \\
2.94497590841205	-2.40244405235373 \\
2.95999483832842	-2.12921745048364 \\
2.97497199429807	-2.90207649804969 \\
2.9903388547876	-2.42051074629324 \\
3.00518051250378	-2.81915969366442 \\
3.02036128264771	-1.39991211314913 \\
3.03542973818455	-2.88978302796848 \\
3.05037975626146	-2.11789111950448 \\
3.06557971472845	-5.39497551107836 \\
3.08062648692181	-3.31340940573964 \\
3.09586645347854	-1.7729524146412 \\
3.11092624226642	-4.59824992263715 \\
3.12580645813953	-2.80710674804517 \\
3.14113609012074	-3.36024050835095 \\
3.15624619039734	-3.86543622433799 \\
3.17114115102838	-1.12671560170349 \\
3.18639121569549	-3.15948893422499 \\
3.20139712432045	-2.40288029416712 \\
3.21642983087625	-2.54331485046835 \\
3.23146959043068	-3.03949014397124 \\
3.2464985807958	-2.25786600389477 \\
3.26173854735254	-3.70755336539125 \\
3.27669152884504	-3.32302276313926 \\
3.29181268746712	-3.75315316239773 \\
3.30685374869301	-2.9705700595265 \\
3.3220124385824	-2.82492642020048 \\
3.33705972632052	-2.37689474380255 \\
3.35218251811136	-2.66221068772624 \\
3.36716948853468	-3.19831283509739 \\
3.38237730346811	-2.82006277846292 \\
3.39741854235135	-2.98346833397327 \\
3.41246054742996	-2.83159834026827 \\
3.42748610909579	-3.52988695786913 \\
3.44263652578223	-4.14093929591693 \\
3.457730548246	-4.57157281070376 \\
3.47275644931721	-3.52994303175507 \\
3.48784512011144	-4.09175809265118 \\
3.50297305906563	-3.18040843528819 \\
3.51798720302508	-3.51244368284529 \\
3.53313628827864	-3.54967064001331 \\
3.54814363743485	-3.54317576109896 \\
3.5632437011404	-1.72199056088625 \\
3.57829530512083	-4.58136637546664 \\
3.59339684230021	-4.57288155273843 \\
3.60841905131729	-3.32567567586907 \\
3.62355939000544	-3.51939565423887 \\
3.63858908329272	-3.89837080794644 \\
3.65369479531508	-4.1262873384403 \\
3.66875854175096	-3.31816636812253 \\
3.68385720540035	-3.93090410703813 \\
3.69888313675259	-5.61824720439861 \\
};
\addplot [orange, mark=triangle*, mark size=2, mark options={opacity=0.5},opacity=0.5]
table [row sep=\\]{%
0.698970004336019	8.11684940320451 \\
0.778151250383644	8.0223259884395 \\
0.845098040014257	8.24734358208725 \\
0.903089986991944	8.1549139607846 \\
0.954242509439325	8.28089023159316 \\
1	8.10120116565849 \\
1.04139268515822	8.00590703098653 \\
1.07918124604762	7.8810685637133 \\
1.11394335230684	8.0863148951631 \\
1.14612803567824	8.16992271437269 \\
1.17609125905568	8.03395684093916 \\
1.20411998265592	8.25161681543221 \\
1.23044892137827	8.09966657058033 \\
1.25527250510331	8.14342830166135 \\
1.27875360095283	8.13387266593752 \\
1.30102999566398	8.17472090145597 \\
1.32221929473392	8.21871851170013 \\
1.34242268082221	8.19757493607267 \\
1.36172783601759	8.12810395878133 \\
1.38021124171161	8.10418480313711 \\
1.39794000867204	8.04899333317221 \\
1.41497334797082	7.96722453885197 \\
1.43136376415899	7.94570369285288 \\
1.44715803134222	7.90162927315226 \\
1.46239799789896	8.11633098727219 \\
1.47712125471966	8.18442701944232 \\
1.49136169383427	8.22448548951595 \\
1.50514997831991	8.13773421682687 \\
1.51851393987789	8.23126200775921 \\
1.53147891704226	8.21778370591339 \\
1.55630250076729	7.96088462821598 \\
1.56820172406699	7.91259328593512 \\
1.57978359661681	7.97353081384301 \\
1.60205999132796	8.01364201391798 \\
1.61278385671974	8.03767385124837 \\
1.63346845557959	7.92607260226099 \\
1.64345267648619	7.63599931759988 \\
1.66275783168157	7.83663006858178 \\
1.67209785793572	7.60312327640539 \\
1.69019608002851	7.56597489331962 \\
1.70757017609794	7.19972910338381 \\
1.7160033436348	7.15788868271343 \\
1.73239375982297	7.33555973663965 \\
1.7481880270062	6.82980035654475 \\
1.76342799356294	6.87518793376934 \\
1.77815125038364	6.943545537941 \\
1.79934054945358	6.48708985135402 \\
1.81291335664286	6.22705945489693 \\
1.82607480270083	6.0610906071456 \\
1.83884909073726	6.58855459325681 \\
1.85733249643127	5.81115290594781 \\
1.86923171973098	6.06130030941095 \\
1.88649072517248	6.07461093340978 \\
1.90308998699194	5.63807840398791 \\
1.91907809237607	5.71269564936794 \\
1.93449845124357	5.45570714611373 \\
1.94939000664491	4.97666526658254 \\
1.96378782734556	5.19041182939754 \\
1.97772360528885	5.07232586497157 \\
1.99122607569249	5.09017376841626 \\
2.00860017176192	5.06597254541883 \\
2.02530586526477	4.80843029725207 \\
2.03742649794062	4.41795424997251 \\
2.05307844348342	4.14272282813378 \\
2.06818586174616	4.49156189976122 \\
2.08278537031645	4.03376682714902 \\
2.10037054511756	3.87379283780728 \\
2.11394335230684	3.62175558375646 \\
2.13033376849501	3.56001719987493 \\
2.14612803567824	3.34120298320378 \\
2.15836249209525	3.50799221801219 \\
2.17609125905568	2.89216283085056 \\
2.19033169817029	3.4194635856959 \\
2.20411998265593	2.69572894251374 \\
2.22010808804005	2.63547067310603 \\
2.23552844690755	3.02144976077978 \\
2.25042000230889	2.65909880029318 \\
2.26481782300954	2.38304317898303 \\
2.28103336724773	2.02513192886536 \\
2.29666519026153	1.87258069774613 \\
2.31175386105575	1.77139796997341 \\
2.32633586092875	1.66636712833819 \\
2.34044411484012	1.71718600534741 \\
2.35602585719312	1.08979958748701 \\
2.37106786227174	1.28144725243757 \\
2.38738982633873	0.259533289781918 \\
2.40140054078154	0.912956662765898 \\
2.41664050733828	0.896513140412323 \\
2.43136376415899	-0.290149254477475 \\
2.44715803134222	0.385859813340228 \\
2.46239799789896	0.431388328091974 \\
2.47712125471966	-0.101449837738508 \\
2.49276038902684	-0.0602899776036269 \\
2.50785587169583	-0.754171836246646 \\
2.52244423350632	-0.500361730769476 \\
2.53781909507327	0.867957835706671 \\
2.55266821611219	-0.145474344600451 \\
2.56820172406699	-1.40250284352744 \\
2.58319877396862	-0.594426257965846 \\
2.59769518592551	-2.27449443565955 \\
2.61278385671974	-1.8429754684755 \\
2.62838893005031	-1.73039872649135 \\
2.64345267648619	-1.70219458380101 \\
2.65801139665711	-1.3366280368597 \\
2.6730209071289	-2.83967912127954 \\
2.68841982200271	-2.71660204230005 \\
2.70329137811866	-2.46806687186442 \\
2.71850168886727	-2.92438429020678 \\
2.73399928653839	-2.57781602180868 \\
2.74896286125616	-2.94076138600613 \\
2.76417613239033	-4.66530464022191 \\
2.77887447200274	-3.92179495957459 \\
2.79379038469082	-5.27466089751253 \\
2.80888586735981	-2.85970346668417 \\
2.82412583391655	-3.50820041119937 \\
2.8394780473742	-4.8060783957354 \\
2.85430604180108	-4.98627406684491 \\
2.86981820797933	-4.09184050888553 \\
2.88479536394898	-3.71595482060339 \\
2.8998205024271	-4.89938176494795 \\
2.91487181754005	-7.65559791828729 \\
2.92992956008459	-6.56012654386801 \\
2.94497590841205	-5.61202101845332 \\
2.95999483832842	-4.36539772198027 \\
2.97497199429807	-5.16484216277577 \\
2.9903388547876	-5.78807647474402 \\
3.00518051250378	-4.06166614339353 \\
3.02036128264771	-5.40325174049421 \\
3.03542973818455	-8.18594508039578 \\
3.05037975626146	-6.35710985851319 \\
3.06557971472845	-5.12252413166182 \\
3.08062648692181	-6.26690507516113 \\
3.09586645347854	-4.17109413199598 \\
3.11092624226642	-5.64562480274084 \\
3.12580645813953	-7.514499876999 \\
3.14113609012074	-8.00892603893518 \\
3.15624619039734	-4.31171874956521 \\
3.17114115102838	-4.30886931330759 \\
3.18639121569549	-7.55794556066137 \\
3.20139712432045	-7.52864258814007 \\
3.21642983087625	-6.6757093563716 \\
3.23146959043068	-6.02253580169188 \\
3.2464985807958	-5.08163164324223 \\
3.26173854735254	-5.94889255227718 \\
3.27669152884504	-6.6599463767978 \\
3.29181268746712	-5.95512646870687 \\
3.30685374869301	-6.65771137352299 \\
3.3220124385824	-7.55627867098284 \\
3.33705972632052	-5.6259256510315 \\
3.35218251811136	-6.2985738843529 \\
3.36716948853468	-7.10960683263495 \\
3.38237730346811	-5.63013762772535 \\
3.39741854235135	-7.09698963510672 \\
3.41246054742996	-5.93249608187185 \\
3.42748610909579	-8.03496670752128 \\
3.44263652578223	-5.94969254256078 \\
3.457730548246	-6.30694615876149 \\
3.47275644931721	-5.96437848108374 \\
3.48784512011144	-7.08232479513813 \\
3.50297305906563	-8.0456808003116 \\
3.51798720302508	-7.07941766210583 \\
3.53313628827864	-5.07373374959395 \\
3.54814363743485	-9.32814173584159 \\
3.5632437011404	-10.092622582128 \\
3.57829530512083	-9.27558817431369 \\
3.59339684230021	-10.0601257735709 \\
3.60841905131729	-5.63203402020882 \\
3.62355939000544	-8.05499034280197 \\
3.63858908329272	-8.0536816872989 \\
3.65369479531508	-8.05407754066024 \\
3.66875854175096	-7.53304849486678 \\
3.68385720540035	-8.64708921614943 \\
3.69888313675259	-11.0231270212524 \\
};
\addplot [green!70!black, thick, dashed, mark = none, samples = 2, domain = 1:3.8]{24.5-10*x};
\addplot [dashed,black, mark = none, samples = 2, domain = 1:3.8]{-4.036402632837699};
\end{groupplot}

\end{tikzpicture}

